Hope of Delivery: Extracting User Locations From Mobile Instant Messengers

Mobile instant messengers such as WhatsApp use delivery status notifications in order to inform users if a sent message has successfully reached its destination. This is useful and important information for the sender due to the often asynchronous use of the messenger service. However, as we demonstrate in this paper, this standard feature opens up a timing side channel with unexpected consequences for user location privacy. We investigate this threat conceptually and experimentally for three widely spread instant messengers. We validate that this information leak even exists in privacy-friendly messengers such as Signal and Threema. Our results show that, after a training phase, a messenger user can distinguish different locations of the message receiver. Our analyses involving multiple rounds of measurements and evaluations show that the timing side channel persists independent of distances between receiver locations -- the attack works both for receivers in different countries as well as at small scale in one city. For instance, out of three locations within the same city, the sender can determine the correct one with more than 80% accuracy. Thus, messenger users can secretly spy on each others' whereabouts when sending instant messages. As our countermeasure evaluation shows, messenger providers could effectively disable the timing side channel by randomly delaying delivery confirmations within the range of a few seconds. For users themselves, the threat is harder to prevent since there is no option to turn off delivery confirmations.

==> (inline-0) <==
\begin{longtable}{llrrrrr|rrrrr|rrrrr}
\caption{\label{tab:details-r1}Detailed classification results for the first round of measurements. Precision values for each class and overall classification accuracy values. Five values per messenger represent different notification sequence lengths.}\\

\toprule \textbf{Classification Task} & \textbf{Receiver Loc.} & \multicolumn{5}{c}{\textbf{Signal}} & \multicolumn{5}{|c|}{\textbf{Threema}} &  \multicolumn{5}{c}{\textbf{Whatsapp}}\\
&& 1&2&3&4&5&1&2&3&4&5&1&2&3&4&5\\
\midrule
\endfirsthead

\multicolumn{17}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\midrule  \textbf{Classification Task} & \textbf{Receiver Loc.} & \multicolumn{5}{c}{\textbf{Signal}} & \multicolumn{5}{|c|}{\textbf{Threema}} &  \multicolumn{5}{c}{\textbf{Whatsapp}}\\ 
&& 1&2&3&4&5&1&2&3&4&5&1&2&3&4&5\\
\midrule
\endhead

\midrule \multicolumn{17}{r}{{Continued on next page}} \\ \midrule
\endfoot

\hline \hline
\endlastfoot

\multicolumn{17}{l}{\emph{Two countries measured with sender DE-11}}\\
\midrule
DE11-2countries1&Overall Acc.&0.81&0.83&0.85&0.85&0.91&0.73&0.81&0.84&0.86&0.92&0.77&0.85&0.89&0.9&0.91\\
DE11-2countries1&DE&0.77&0.81&0.88&0.86&0.89&0.83&0.82&0.83&0.89&0.91&0.84&0.83&0.88&0.89&0.9\\
DE11-2countries1&NL&0.84&0.86&0.82&0.85&0.92&0.63&0.79&0.84&0.84&0.93&0.7&0.87&0.91&0.91&0.93\\
\midrule
DE11-2countries2&Overall Acc.&&&&&&&&&&&0.82&0.85&0.85&0.86&0.95\\
DE11-2countries2&AE&&&&&&&&&&&0.88&0.9&0.87&0.91&0.96\\
DE11-2countries2&DE&&&&&&&&&&&0.76&0.8&0.84&0.8&0.94\\
\midrule
DE11-2countries3&Overall Acc.&0.76&0.85&0.87&0.88&0.89&0.87&0.9&0.92&0.95&0.96&0.77&0.83&0.84&0.86&0.9\\
DE11-2countries3&DE&0.75&0.81&0.86&0.9&0.88&0.89&0.91&0.93&0.94&0.96&0.76&0.85&0.88&0.9&0.91\\
DE11-2countries3&GR&0.76&0.88&0.87&0.87&0.9&0.84&0.89&0.91&0.95&0.96&0.77&0.81&0.81&0.83&0.89\\
\midrule
DE11-2countries4&Overall Acc.&&&&&&&&&&&0.66&0.78&0.82&0.85&0.89\\
DE11-2countries4&AE&&&&&&&&&&&0.57&0.75&0.8&0.85&0.88\\
DE11-2countries4&NL&&&&&&&&&&&0.75&0.81&0.84&0.85&0.9\\
\midrule
DE11-2countries5&Overall Acc.&0.64&0.65&0.7&0.71&0.76&0.68&0.75&0.77&0.82&0.85&0.57&0.65&0.7&0.73&0.78\\
DE11-2countries5&GR&0.83&0.74&0.78&0.73&0.71&0.76&0.67&0.76&0.83&0.89&0.83&0.63&0.68&0.74&0.79\\
DE11-2countries5&NL&0.45&0.57&0.61&0.7&0.82&0.6&0.83&0.78&0.8&0.8&0.3&0.67&0.72&0.73&0.77\\
\midrule
DE11-2countries6&Overall Acc.&&&&&&&&&&&0.66&0.79&0.83&0.86&0.92\\
DE11-2countries6&AE&&&&&&&&&&&0.56&0.77&0.81&0.86&0.9\\
DE11-2countries6&GR&&&&&&&&&&&0.77&0.81&0.86&0.87&0.93\\
\midrule
\multicolumn{17}{l}{\emph{Three countries measured with sender DE-11}}\\
\midrule
DE11-3countries1&Overall Acc.&&&&&&&&&&&0.61&0.74&0.77&0.78&0.87\\
DE11-3countries1&AE&&&&&&&&&&&0.52&0.74&0.73&0.84&0.88\\
DE11-3countries1&DE&&&&&&&&&&&0.75&0.73&0.75&0.72&0.88\\
DE11-3countries1&NL&&&&&&&&&&&0.56&0.76&0.83&0.78&0.85\\
\midrule
DE11-3countries2&Overall Acc.&0.6&0.65&0.69&0.7&0.79&0.6&0.7&0.73&0.79&0.86&0.54&0.63&0.69&0.73&0.77\\
DE11-3countries2&DE&0.76&0.75&0.76&0.87&0.9&0.81&0.81&0.8&0.88&0.94&0.77&0.78&0.85&0.86&0.83\\
DE11-3countries2&GR&0.6&0.65&0.71&0.7&0.77&0.77&0.77&0.78&0.79&0.84&0.71&0.52&0.51&0.65&0.73\\
DE11-3countries2&NL&0.44&0.54&0.59&0.54&0.7&0.23&0.52&0.6&0.69&0.8&0.14&0.6&0.69&0.69&0.75\\
\midrule
DE11-3countries3&Overall Acc.&&&&&&&&&&&0.62&0.72&0.76&0.77&0.87\\
DE11-3countries3&AE&&&&&&&&&&&0.59&0.71&0.77&0.83&0.91\\
DE11-3countries3&DE&&&&&&&&&&&0.75&0.73&0.77&0.72&0.88\\
DE11-3countries3&GR&&&&&&&&&&&0.51&0.71&0.73&0.76&0.81\\
\midrule
DE11-3countries4&Overall Acc.&&&&&&&&&&&0.45&0.61&0.68&0.73&0.78\\
DE11-3countries4&AE&&&&&&&&&&&0.49&0.67&0.76&0.79&0.84\\
DE11-3countries4&GR&&&&&&&&&&&0.57&0.58&0.69&0.69&0.77\\
DE11-3countries4&NL&&&&&&&&&&&0.28&0.58&0.59&0.7&0.73\\
\midrule
\multicolumn{17}{l}{\emph{Four countries measured with sender DE-12}}\\
\midrule
DE11-4countries&Overall Acc.&&&&&&&&&&&0.48&0.6&0.64&0.67&0.77\\
DE11-4countries&AE&&&&&&&&&&&0.5&0.64&0.72&0.74&0.84\\
DE11-4countries&DE&&&&&&&&&&&0.73&0.71&0.7&0.72&0.81\\
DE11-4countries&GR&&&&&&&&&&&0.55&0.53&0.57&0.58&0.79\\
DE11-4countries&NL&&&&&&&&&&&0.13&0.51&0.55&0.66&0.63\\
\midrule
\multicolumn{17}{l}{\emph{Within-country classification measured with sender DE-11}}\\
\midrule
DE11-within-ae&Overall Acc.&&&&&&&&&&&0.69&0.79&0.81&0.84&0.91\\
DE11-within-ae&AE&&&&&&&&&&&0.74&0.82&0.85&0.85&0.9\\
DE11-within-ae&NOT-AE&&&&&&&&&&&0.63&0.76&0.77&0.83&0.91\\
\midrule
DE11-within-de&Overall Acc.&0.79&0.82&0.86&0.88&0.91&0.8&0.85&0.87&0.9&0.92&0.78&0.82&0.83&0.85&0.91\\
DE11-within-de&DE&0.73&0.82&0.85&0.88&0.92&0.88&0.86&0.88&0.91&0.91&0.77&0.78&0.81&0.84&0.9\\
DE11-within-de&NOT-DE&0.85&0.83&0.87&0.87&0.91&0.72&0.85&0.85&0.88&0.94&0.79&0.86&0.84&0.85&0.92\\
\midrule
DE11-within-gr&Overall Acc.&0.69&0.77&0.76&0.81&0.85&0.8&0.83&0.82&0.86&0.88&0.65&0.74&0.75&0.78&0.83\\
DE11-within-gr&GR&0.72&0.88&0.89&0.85&0.91&0.87&0.86&0.85&0.87&0.89&0.66&0.73&0.77&0.75&0.83\\
DE11-within-gr&NOT-GR&0.67&0.66&0.64&0.77&0.79&0.72&0.79&0.8&0.86&0.87&0.65&0.74&0.74&0.81&0.83\\
\midrule
DE11-within-nl&Overall Acc.&0.78&0.79&0.83&0.83&0.85&0.61&0.72&0.75&0.79&0.85&0.68&0.76&0.79&0.8&0.82\\
DE11-within-nl&NL&0.85&0.86&0.83&0.85&0.85&0.65&0.77&0.76&0.83&0.88&0.65&0.84&0.88&0.85&0.83\\
DE11-within-nl&NOT-NL&0.71&0.71&0.83&0.82&0.84&0.57&0.66&0.74&0.74&0.83&0.7&0.68&0.69&0.74&0.81\\
\midrule
\multicolumn{17}{l}{\emph{Two countries measured with sender DE-12}}\\
\midrule
DE12-2countries1&Overall Acc.&0.75&0.84&0.87&0.84&0.88&0.67&0.77&0.86&0.86&0.86&0.72&0.8&0.86&0.87&0.81\\
DE12-2countries1&DE&0.83&0.8&0.84&0.82&0.9&0.73&0.81&0.84&0.87&0.87&0.75&0.79&0.88&0.87&0.82\\
DE12-2countries1&NL&0.66&0.88&0.9&0.86&0.86&0.62&0.74&0.87&0.86&0.86&0.69&0.8&0.84&0.87&0.8\\
\midrule
DE12-2countries2&Overall Acc.&&&&&&&&&&&0.86&0.92&0.94&0.96&0.98\\
DE12-2countries2&AE&&&&&&&&&&&0.95&0.97&0.98&0.97&0.97\\
DE12-2countries2&DE&&&&&&&&&&&0.77&0.88&0.9&0.95&0.99\\
\midrule
DE12-2countries3&Overall Acc.&0.59&0.62&0.62&0.6&0.67&0.63&0.77&0.79&0.86&0.78&0.76&0.81&0.84&0.82&0.85\\
DE12-2countries3&DE&0.73&0.77&0.68&0.6&0.67&0.75&0.76&0.76&0.86&0.78&0.84&0.83&0.87&0.88&0.87\\
DE12-2countries3&GR&0.44&0.46&0.57&0.61&0.67&0.51&0.78&0.83&0.86&0.77&0.68&0.78&0.81&0.76&0.84\\
\midrule
DE12-2countries4&Overall Acc.&&&&&&&&&&&0.77&0.87&0.91&0.92&0.94\\
DE12-2countries4&AE&&&&&&&&&&&0.85&0.88&0.95&0.92&0.94\\
DE12-2countries4&NL&&&&&&&&&&&0.7&0.85&0.87&0.93&0.94\\
\midrule
DE12-2countries5&Overall Acc.&0.61&0.75&0.74&0.82&0.78&0.55&0.7&0.78&0.8&0.82&0.62&0.58&0.59&0.57&0.73\\
DE12-2countries5&GR&0.49&0.62&0.72&0.84&0.76&0.31&0.62&0.68&0.77&0.87&0.42&0.48&0.59&0.54&0.77\\
DE12-2countries5&NL&0.74&0.88&0.75&0.81&0.8&0.8&0.78&0.88&0.84&0.78&0.82&0.68&0.6&0.6&0.68\\
\midrule
DE12-2countries6&Overall Acc.&&&&&&&&&&&0.82&0.89&0.95&0.94&0.96\\
DE12-2countries6&AE&&&&&&&&&&&0.87&0.89&0.96&0.93&0.96\\
DE12-2countries6&GR&&&&&&&&&&&0.78&0.9&0.95&0.94&0.96\\
\midrule
\multicolumn{17}{l}{\emph{Three countries measured with sender DE-12}}\\
\midrule
DE12-3countries1&Overall Acc.&&&&&&&&&&&0.66&0.76&0.78&0.84&0.88\\
DE12-3countries1&AE&&&&&&&&&&&0.77&0.89&0.87&0.91&0.94\\
DE12-3countries1&DE&&&&&&&&&&&0.71&0.74&0.75&0.86&0.86\\
DE12-3countries1&NL&&&&&&&&&&&0.51&0.65&0.73&0.74&0.83\\
\midrule
DE12-3countries2&Overall Acc.&0.46&0.5&0.49&0.54&0.62&0.45&0.57&0.69&0.72&0.69&0.57&0.59&0.62&0.61&0.71\\
DE12-3countries2&DE&0.76&0.64&0.44&0.69&0.73&0.72&0.68&0.73&0.72&0.7&0.71&0.76&0.77&0.79&0.77\\
DE12-3countries2&GR&0.01&0.17&0.4&0.27&0.53&0.13&0.37&0.53&0.67&0.68&0.43&0.48&0.52&0.57&0.7\\
DE12-3countries2&NL&0.6&0.68&0.63&0.66&0.61&0.51&0.67&0.8&0.77&0.68&0.57&0.52&0.57&0.47&0.64\\
\midrule
DE12-3countries3&Overall Acc.&&&&&&&&&&&0.7&0.77&0.85&0.85&0.89\\
DE12-3countries3&AE&&&&&&&&&&&0.84&0.84&0.94&0.94&0.95\\
DE12-3countries3&DE&&&&&&&&&&&0.69&0.71&0.82&0.84&0.86\\
DE12-3countries3&GR&&&&&&&&&&&0.57&0.76&0.79&0.79&0.86\\
\midrule
DE12-3countries4&Overall Acc.&&&&&&&&&&&0.55&0.68&0.67&0.71&0.72\\
DE12-3countries4&AE&&&&&&&&&&&0.79&0.87&0.9&0.91&0.94\\
DE12-3countries4&GR&&&&&&&&&&&0.54&0.64&0.52&0.54&0.64\\
DE12-3countries4&NL&&&&&&&&&&&0.31&0.52&0.59&0.69&0.59\\
\midrule
\multicolumn{17}{l}{\emph{Four countries measured with sender DE-12}}\\
\midrule
DE12-4countries&Overall Acc.&&&&&&&&&&&0.57&0.59&0.66&0.67&0.72\\
DE12-4countries&AE&&&&&&&&&&&0.83&0.83&0.87&0.93&0.94\\
DE12-4countries&DE&&&&&&&&&&&0.72&0.64&0.73&0.84&0.77\\
DE12-4countries&GR&&&&&&&&&&&0.45&0.55&0.53&0.52&0.64\\
DE12-4countries&NL&&&&&&&&&&&0.3&0.35&0.48&0.4&0.53\\
\midrule
\multicolumn{17}{l}{\emph{Within-country classification measured with sender DE-12}}\\
\midrule
DE12-within-ae&Overall Acc.&&&&&&&&&&&0.81&0.9&0.94&0.96&0.97\\
DE12-within-ae&AE&&&&&&&&&&&0.86&0.95&0.96&0.98&0.97\\
DE12-within-ae&NOT-AE&&&&&&&&&&&0.75&0.86&0.92&0.94&0.96\\
\midrule
DE12-within-de&Overall Acc.&0.69&0.76&0.8&0.8&0.82&0.67&0.76&0.82&0.82&0.85&0.79&0.85&0.85&0.88&0.9\\
DE12-within-de&DE&0.8&0.74&0.89&0.85&0.86&0.83&0.78&0.81&0.83&0.84&0.75&0.84&0.86&0.9&0.92\\
DE12-within-de&NOT-DE&0.57&0.79&0.71&0.74&0.78&0.51&0.74&0.83&0.82&0.85&0.83&0.85&0.85&0.87&0.88\\
\midrule
DE12-within-gr&Overall Acc.&0.53&0.56&0.49&0.59&0.71&0.65&0.7&0.78&0.72&0.72&0.73&0.8&0.79&0.85&0.87\\
DE12-within-gr&GR&0.6&0.52&0.5&0.63&0.68&0.49&0.74&0.83&0.68&0.7&0.57&0.87&0.87&0.88&0.91\\
DE12-within-gr&NOT-GR&0.46&0.59&0.49&0.55&0.74&0.81&0.66&0.72&0.76&0.73&0.89&0.73&0.72&0.82&0.84\\
\midrule
DE12-within-nl&Overall Acc.&0.74&0.81&0.84&0.86&0.87&0.66&0.78&0.77&0.87&0.86&0.67&0.76&0.76&0.76&0.77\\
DE12-within-nl&NL&0.65&0.85&0.85&0.82&0.86&0.6&0.78&0.8&0.87&0.86&0.61&0.79&0.78&0.78&0.81\\
DE12-within-nl&NOT-NL&0.82&0.77&0.82&0.9&0.88&0.72&0.78&0.73&0.87&0.86&0.73&0.73&0.75&0.73&0.72\\
\midrule
\multicolumn{17}{l}{\emph{Two countries measured with sender GR-11}}\\
\midrule
GR11-2countries1&Overall Acc.&&&&&&0.59&0.61&0.66&0.68&0.68&0.75&0.84&0.83&0.87&0.91\\
GR11-2countries1&DE&&&&&&0.85&0.91&0.7&0.8&0.53&0.8&0.86&0.8&0.84&0.86\\
GR11-2countries1&NL&&&&&&0.32&0.3&0.62&0.55&0.83&0.7&0.81&0.87&0.9&0.97\\
\midrule
GR11-2countries2&Overall Acc.&&&&&&&&&&&0.88&0.96&0.96&0.96&0.98\\
GR11-2countries2&AE&&&&&&&&&&&0.88&0.99&0.98&0.97&0.99\\
GR11-2countries2&DE&&&&&&&&&&&0.88&0.93&0.93&0.95&0.98\\
\midrule
GR11-2countries3&Overall Acc.&&&&&&&&&&&0.68&0.79&0.86&0.89&0.95\\
GR11-2countries3&AE&&&&&&&&&&&0.87&0.92&0.92&0.91&0.95\\
GR11-2countries3&NL&&&&&&&&&&&0.48&0.66&0.8&0.86&0.95\\
\midrule
\multicolumn{17}{l}{\emph{Three countries measured with sender GR-11}}\\
\midrule
GR11-3countries&Overall Acc.&&&&&&&&&&&0.62&0.74&0.82&0.83&0.9\\
GR11-3countries&AE&&&&&&&&&&&0.81&0.88&0.93&0.87&0.95\\
GR11-3countries&DE&&&&&&&&&&&0.88&0.8&0.8&0.83&0.89\\
GR11-3countries&NL&&&&&&&&&&&0.18&0.54&0.74&0.79&0.88\\
\midrule
\multicolumn{17}{l}{\emph{Within-country classification measured with sender GR-11}}\\
\midrule
GR11-within-ae&Overall Acc.&&&&&&&&&&&0.84&0.9&0.93&0.93&0.94\\
GR11-within-ae&AE&&&&&&&&&&&0.88&0.95&0.97&0.96&0.94\\
GR11-within-ae&NOT-AE&&&&&&&&&&&0.8&0.86&0.9&0.9&0.94\\
\midrule
GR11-within-de&Overall Acc.&&&&&&0.53&0.59&0.62&0.62&0.7&0.82&0.87&0.89&0.9&0.92\\
GR11-within-de&DE&&&&&&0.29&0.87&0.62&0.66&0.9&0.86&0.88&0.89&0.87&0.9\\
GR11-within-de&NOT-DE&&&&&&0.76&0.3&0.63&0.58&0.51&0.78&0.85&0.9&0.93&0.94\\
\midrule
GR11-within-nl&Overall Acc.&&&&&&0.53&0.6&0.62&0.66&0.68&0.64&0.72&0.79&0.86&0.88\\
GR11-within-nl&NL&&&&&&0.61&0.3&0.45&0.71&0.7&0.7&0.69&0.8&0.89&0.91\\
GR11-within-nl&NOT-NL&&&&&&0.45&0.89&0.79&0.62&0.65&0.58&0.74&0.79&0.84&0.85\\
\end{longtable}
\begin{longtable}{llrrrrr|rrrrr}
\caption{\label{tab:details-r2ae}Detailed classification results for the second round of measurements in the UAE. Precision values for each class and overall classification accuracy values. Five values per messenger represent different notification sequence lengths.}\\

\toprule \textbf{Classification Task} & \textbf{Receiver Loc.} & \multicolumn{5}{c}{\textbf{Signal}} & \multicolumn{5}{c}{\textbf{Whatsapp}}\\
&& 1&2&3&4&5&1&2&3&4&5\\
\midrule
\endfirsthead

\multicolumn{12}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\midrule  \textbf{Classification Task} & \textbf{Receiver Loc.} & \multicolumn{5}{c}{\textbf{Signal}} &  \multicolumn{5}{c}{\textbf{Whatsapp}}\\ 
&& 1&2&3&4&5&1&2&3&4&5\\
\midrule
\endhead

\midrule \multicolumn{12}{r}{{Continued on next page}} \\ \midrule
\endfoot

\hline \hline
\endlastfoot

\multicolumn{12}{l}{\emph{Two cellular locations}}\\
\midrule
2mloc1-AE-2ALL&Overall Acc.&0.5&0.5&0.52&0.48&0.51&0.65&0.85&0.85&0.85&0.91\\
2mloc1-AE-2ALL&m-AE-A&0.6&0.54&0.47&0.42&0.49&0.85&0.88&0.87&0.87&0.92\\
2mloc1-AE-2ALL&m-AE-D&0.4&0.45&0.57&0.54&0.53&0.46&0.81&0.82&0.84&0.89\\
\midrule
2mloc1-AE-22&Overall Acc.&0.49&0.49&0.5&0.52&0.5&0.63&0.82&0.87&0.85&0.9\\
2mloc1-AE-22&m-AE-A&0.68&0.51&0.44&0.51&0.44&0.79&0.87&0.91&0.88&0.93\\
2mloc1-AE-22&m-AE-D&0.3&0.47&0.57&0.52&0.56&0.47&0.77&0.82&0.83&0.87\\
\midrule
2mloc2-AE-2ALL&Overall Acc.&0.49&0.51&0.49&0.52&0.49&0.73&0.89&0.89&0.94&0.92\\
2mloc2-AE-2ALL&m-AE-B&0.36&0.45&0.52&0.52&0.54&0.52&0.86&0.86&0.91&0.92\\
2mloc2-AE-2ALL&m-AE-A&0.61&0.57&0.45&0.52&0.43&0.94&0.93&0.93&0.96&0.93\\
\midrule
2mloc3-AE-2ALL&Overall Acc.&0.59&0.57&0.64&0.65&0.64&0.82&0.94&0.95&0.96&0.96\\
2mloc3-AE-2ALL&m-AE-C&0.63&0.43&0.59&0.63&0.64&0.88&0.95&0.95&0.97&0.97\\
2mloc3-AE-2ALL&m-AE-A&0.55&0.72&0.68&0.68&0.64&0.76&0.93&0.95&0.95&0.96\\
\midrule
2mloc4-AE-2ALL&Overall Acc.&0.49&0.55&0.52&0.52&0.5&0.65&0.8&0.81&0.83&0.88\\
2mloc4-AE-2ALL&m-AE-B&0.34&0.4&0.54&0.47&0.51&0.44&0.79&0.78&0.8&0.91\\
2mloc4-AE-2ALL&m-AE-D&0.63&0.71&0.51&0.56&0.49&0.85&0.82&0.84&0.86&0.84\\
\midrule
2mloc5-AE-2ALL&Overall Acc.&0.55&0.56&0.64&0.67&0.63&0.71&0.74&0.75&0.76&0.8\\
2mloc5-AE-2ALL&m-AE-C&0.54&0.4&0.62&0.63&0.56&0.83&0.88&0.86&0.8&0.82\\
2mloc5-AE-2ALL&m-AE-D&0.57&0.73&0.66&0.71&0.69&0.59&0.59&0.64&0.71&0.79\\
\midrule
2mloc6-AE-2ALL&Overall Acc.&0.53&0.56&0.62&0.68&0.68&0.83&0.93&0.91&0.9&0.92\\
2mloc6-AE-2ALL&m-AE-C&0.62&0.5&0.58&0.66&0.6&0.89&0.96&0.93&0.92&0.9\\
2mloc6-AE-2ALL&m-AE-B&0.44&0.62&0.65&0.7&0.75&0.76&0.9&0.89&0.88&0.93\\
\midrule
\multicolumn{12}{l}{\emph{Two cellular locations and any WiFi location}}\\
\midrule
2mlocw1-AE-2ALL&Overall Acc.&0.33&0.32&0.37&0.4&0.4&0.6&0.74&0.77&0.78&0.81\\
2mlocw1-AE-2ALL&m-AE-A&0.6&0.42&0.43&0.35&0.32&0.82&0.82&0.87&0.83&0.87\\
2mlocw1-AE-2ALL&m-AE-D&0.2&0.25&0.25&0.28&0.35&0.22&0.62&0.7&0.71&0.77\\
2mlocw1-AE-2ALL&wifi&0.2&0.29&0.44&0.58&0.54&0.76&0.77&0.76&0.79&0.78\\
\midrule
2mlocw1-AE-22&Overall Acc.&0.33&0.36&0.37&0.38&0.35&0.52&0.76&0.8&0.83&0.85\\
2mlocw1-AE-22&m-AE-A&0.33&0.36&0.54&0.37&0.36&0.73&0.88&0.85&0.89&0.87\\
2mlocw1-AE-22&m-AE-D&0.34&0.33&0.22&0.26&0.31&0.02&0.66&0.69&0.74&0.84\\
2mlocw1-AE-22&wifi&0.32&0.37&0.35&0.53&0.38&0.83&0.74&0.86&0.86&0.84\\
\midrule
2mlocw2-AE-2ALL&Overall Acc.&0.33&0.33&0.35&0.39&0.4&0.6&0.79&0.82&0.82&0.82\\
2mlocw2-AE-2ALL&m-AE-B&0.32&0.38&0.3&0.32&0.36&0.17&0.63&0.72&0.71&0.78\\
2mlocw2-AE-2ALL&m-AE-A&0.39&0.31&0.35&0.35&0.4&0.88&0.93&0.9&0.92&0.89\\
2mlocw2-AE-2ALL&wifi&0.26&0.31&0.41&0.5&0.46&0.76&0.81&0.83&0.82&0.79\\
\midrule
2mlocw3-AE-2ALL&Overall Acc.&0.36&0.37&0.43&0.48&0.44&0.73&0.82&0.86&0.86&0.88\\
2mlocw3-AE-2ALL&m-AE-C&0.53&0.43&0.48&0.49&0.49&0.73&0.87&0.84&0.85&0.87\\
2mlocw3-AE-2ALL&m-AE-A&0.29&0.42&0.33&0.46&0.35&0.74&0.9&0.93&0.94&0.93\\
2mlocw3-AE-2ALL&wifi&0.26&0.25&0.48&0.5&0.48&0.71&0.7&0.81&0.81&0.85\\
\midrule
2mlocw4-AE-2ALL&Overall Acc.&0.33&0.35&0.36&0.39&0.4&0.53&0.67&0.7&0.67&0.75\\
2mlocw4-AE-2ALL&m-AE-B&0.42&0.33&0.43&0.36&0.35&0.19&0.66&0.69&0.68&0.81\\
2mlocw4-AE-2ALL&m-AE-D&0.41&0.31&0.25&0.28&0.38&0.64&0.72&0.73&0.73&0.72\\
2mlocw4-AE-2ALL&wifi&0.16&0.41&0.39&0.52&0.47&0.75&0.62&0.67&0.61&0.73\\
\midrule
2mlocw5-AE-2ALL&Overall Acc.&0.36&0.38&0.45&0.49&0.46&0.64&0.65&0.7&0.7&0.74\\
2mlocw5-AE-2ALL&m-AE-C&0.69&0.5&0.54&0.55&0.47&0.81&0.83&0.75&0.81&0.76\\
2mlocw5-AE-2ALL&m-AE-D&0.26&0.27&0.29&0.38&0.4&0.45&0.5&0.59&0.52&0.74\\
2mlocw5-AE-2ALL&wifi&0.13&0.38&0.51&0.55&0.5&0.66&0.64&0.77&0.76&0.73\\
\midrule
2mlocw6-AE-2ALL&Overall Acc.&0.33&0.41&0.45&0.47&0.48&0.62&0.71&0.73&0.74&0.77\\
2mlocw6-AE-2ALL&m-AE-C&0.24&0.46&0.54&0.56&0.45&0.84&0.85&0.84&0.83&0.81\\
2mlocw6-AE-2ALL&m-AE-B&0.25&0.51&0.42&0.41&0.56&0.46&0.76&0.77&0.76&0.85\\
2mlocw6-AE-2ALL&wifi&0.51&0.26&0.38&0.45&0.41&0.56&0.53&0.59&0.63&0.66\\
\midrule
\multicolumn{12}{l}{\emph{Two WiFi locations}}\\
\midrule
2wloc1-AE-2ALL&Overall Acc.&0.56&0.59&0.62&0.65&0.65&0.53&0.8&0.78&0.86&0.79\\
2wloc1-AE-2ALL&w-AE-A&0.49&0.59&0.65&0.7&0.66&0.26&0.79&0.79&0.88&0.75\\
2wloc1-AE-2ALL&w-AE-D&0.62&0.58&0.6&0.61&0.64&0.79&0.81&0.77&0.84&0.82\\
\midrule
2wloc1-AE-22&Overall Acc.&0.54&0.6&0.65&0.64&0.65&0.52&0.83&0.8&0.83&0.82\\
2wloc1-AE-22&w-AE-A&0.64&0.5&0.73&0.63&0.61&0.36&0.85&0.77&0.86&0.86\\
2wloc1-AE-22&w-AE-D&0.45&0.69&0.57&0.65&0.69&0.68&0.81&0.83&0.8&0.77\\
\midrule
2wloc2-AE-2ALL&Overall Acc.&0.58&0.52&0.49&0.54&0.49&0.69&0.87&0.91&0.91&0.91\\
2wloc2-AE-2ALL&w-AE-B&0.63&0.43&0.57&0.6&0.61&0.63&0.87&0.91&0.89&0.87\\
2wloc2-AE-2ALL&w-AE-A&0.53&0.61&0.41&0.48&0.38&0.76&0.86&0.91&0.92&0.94\\
\midrule
2wloc3-AE-2ALL&Overall Acc.&0.53&0.62&0.61&0.66&0.67&0.76&0.92&0.92&0.93&0.93\\
2wloc3-AE-2ALL&w-AE-C&0.89&0.41&0.42&0.52&0.6&0.83&0.9&0.91&0.91&0.92\\
2wloc3-AE-2ALL&w-AE-A&0.16&0.84&0.81&0.8&0.74&0.69&0.94&0.93&0.94&0.94\\
\midrule
2wloc4-AE-2ALL&Overall Acc.&0.51&0.59&0.63&0.69&0.67&0.68&0.75&0.78&0.84&0.89\\
2wloc4-AE-2ALL&w-AE-B&0.48&0.5&0.67&0.78&0.65&0.76&0.79&0.8&0.81&0.9\\
2wloc4-AE-2ALL&w-AE-D&0.54&0.68&0.6&0.6&0.7&0.59&0.7&0.76&0.87&0.88\\
\midrule
2wloc5-AE-2ALL&Overall Acc.&0.59&0.57&0.67&0.69&0.73&0.75&0.88&0.88&0.87&0.92\\
2wloc5-AE-2ALL&w-AE-C&0.76&0.6&0.6&0.63&0.65&0.78&0.87&0.84&0.81&0.9\\
2wloc5-AE-2ALL&w-AE-D&0.43&0.54&0.74&0.74&0.82&0.72&0.9&0.92&0.93&0.95\\
\midrule
2wloc6-AE-2ALL&Overall Acc.&0.58&0.65&0.65&0.66&0.67&0.8&0.93&0.88&0.9&0.93\\
2wloc6-AE-2ALL&w-AE-C&0.42&0.58&0.56&0.6&0.58&0.74&0.92&0.89&0.85&0.91\\
2wloc6-AE-2ALL&w-AE-B&0.75&0.73&0.75&0.73&0.77&0.86&0.94&0.87&0.94&0.95\\
\midrule
\multicolumn{12}{l}{\emph{Two WiFi locations and any cellular location}}\\
\midrule
2wlocm1-AE-2ALL&Overall Acc.&0.36&0.38&0.45&0.46&0.45&0.44&0.69&0.66&0.69&0.7\\
2wlocm1-AE-2ALL&mobile&0.1&0.12&0.32&0.38&0.27&0.44&0.68&0.69&0.73&0.74\\
2wlocm1-AE-2ALL&w-AE-A&0.47&0.53&0.54&0.62&0.57&0.37&0.73&0.68&0.76&0.64\\
2wlocm1-AE-2ALL&w-AE-D&0.53&0.49&0.49&0.38&0.53&0.52&0.66&0.61&0.57&0.71\\
\midrule
2wlocm1-AE-22&Overall Acc.&0.36&0.4&0.45&0.45&0.44&0.52&0.75&0.73&0.75&0.76\\
2wlocm1-AE-22&mobile&0.29&0.25&0.34&0.27&0.38&0.68&0.75&0.85&0.8&0.77\\
2wlocm1-AE-22&w-AE-A&0.53&0.59&0.6&0.67&0.56&0.57&0.75&0.69&0.77&0.75\\
2wlocm1-AE-22&w-AE-D&0.27&0.35&0.4&0.4&0.37&0.31&0.75&0.65&0.66&0.76\\
\midrule
2wlocm2-AE-2ALL&Overall Acc.&0.37&0.38&0.44&0.45&0.45&0.55&0.7&0.76&0.76&0.8\\
2wlocm2-AE-2ALL&mobile&0.02&0.4&0.53&0.51&0.53&0.53&0.45&0.77&0.75&0.75\\
2wlocm2-AE-2ALL&w-AE-B&0.54&0.44&0.35&0.53&0.37&0.68&0.85&0.74&0.78&0.83\\
2wlocm2-AE-2ALL&w-AE-A&0.54&0.3&0.45&0.32&0.44&0.43&0.79&0.78&0.74&0.81\\
\midrule
2wlocm3-AE-2ALL&Overall Acc.&0.37&0.37&0.51&0.5&0.55&0.62&0.77&0.81&0.82&0.84\\
2wlocm3-AE-2ALL&mobile&0.34&0.34&0.46&0.51&0.56&0.49&0.73&0.82&0.76&0.77\\
2wlocm3-AE-2ALL&w-AE-C&0.68&0.35&0.36&0.43&0.54&0.85&0.79&0.77&0.83&0.87\\
2wlocm3-AE-2ALL&w-AE-A&0.09&0.44&0.71&0.55&0.55&0.53&0.78&0.84&0.86&0.88\\
\midrule
2wlocm4-AE-2ALL&Overall Acc.&0.35&0.39&0.44&0.47&0.47&0.55&0.69&0.72&0.75&0.82\\
2wlocm4-AE-2ALL&mobile&0.81&0.11&0.35&0.31&0.37&0.47&0.74&0.76&0.76&0.86\\
2wlocm4-AE-2ALL&w-AE-B&0.08&0.45&0.67&0.69&0.56&0.64&0.65&0.69&0.74&0.85\\
2wlocm4-AE-2ALL&w-AE-D&0.16&0.62&0.3&0.39&0.48&0.54&0.69&0.71&0.76&0.77\\
\midrule
2wlocm5-AE-2ALL&Overall Acc.&0.38&0.39&0.44&0.52&0.55&0.57&0.76&0.76&0.79&0.79\\
2wlocm5-AE-2ALL&mobile&0.12&0.3&0.35&0.45&0.57&0.42&0.72&0.74&0.83&0.79\\
2wlocm5-AE-2ALL&w-AE-C&0.76&0.42&0.58&0.6&0.68&0.78&0.81&0.76&0.78&0.74\\
2wlocm5-AE-2ALL&w-AE-D&0.26&0.46&0.4&0.5&0.4&0.53&0.75&0.77&0.75&0.82\\
\midrule
2wlocm6-AE-2ALL&Overall Acc.&0.38&0.45&0.49&0.55&0.54&0.7&0.74&0.75&0.8&0.8\\
2wlocm6-AE-2ALL&mobile&0.04&0.38&0.54&0.54&0.55&0.76&0.66&0.71&0.77&0.79\\
2wlocm6-AE-2ALL&w-AE-C&0.55&0.41&0.33&0.48&0.5&0.66&0.79&0.79&0.81&0.77\\
2wlocm6-AE-2ALL&w-AE-B&0.55&0.55&0.58&0.63&0.57&0.7&0.77&0.73&0.83&0.83\\
\midrule
\multicolumn{12}{l}{\emph{Three cellular locations}}\\
\midrule
3mloc1-AE-2ALL&Overall Acc.&0.33&0.37&0.34&0.35&0.35&0.53&0.76&0.77&0.77&0.81\\
3mloc1-AE-2ALL&m-AE-B&0.48&0.36&0.36&0.32&0.25&0.46&0.77&0.78&0.74&0.85\\
3mloc1-AE-2ALL&m-AE-A&0.11&0.11&0.31&0.28&0.4&0.71&0.86&0.85&0.89&0.85\\
3mloc1-AE-2ALL&m-AE-D&0.41&0.64&0.34&0.44&0.39&0.41&0.65&0.69&0.68&0.72\\
\midrule
3mloc2-AE-2ALL&Overall Acc.&0.37&0.37&0.43&0.44&0.43&0.57&0.75&0.74&0.76&0.78\\
3mloc2-AE-2ALL&m-AE-C&0.56&0.45&0.57&0.59&0.52&0.85&0.87&0.81&0.8&0.76\\
3mloc2-AE-2ALL&m-AE-A&0.45&0.42&0.37&0.31&0.44&0.71&0.88&0.9&0.89&0.92\\
3mloc2-AE-2ALL&m-AE-D&0.11&0.25&0.37&0.43&0.32&0.15&0.5&0.5&0.59&0.66\\
\midrule
3mloc3-AE-2ALL&Overall Acc.&0.37&0.37&0.43&0.42&0.44&0.68&0.87&0.87&0.87&0.88\\
3mloc3-AE-2ALL&m-AE-C&0.53&0.46&0.61&0.62&0.58&0.81&0.92&0.9&0.92&0.9\\
3mloc3-AE-2ALL&m-AE-B&0.06&0.45&0.23&0.32&0.37&0.46&0.79&0.8&0.82&0.84\\
3mloc3-AE-2ALL&m-AE-A&0.51&0.2&0.45&0.33&0.36&0.77&0.9&0.89&0.87&0.9\\
\midrule
3mloc4-AE-2ALL&Overall Acc.&0.36&0.39&0.43&0.47&0.44&0.59&0.7&0.71&0.7&0.76\\
3mloc4-AE-2ALL&m-AE-C&0.57&0.43&0.59&0.59&0.49&0.86&0.84&0.88&0.82&0.75\\
3mloc4-AE-2ALL&m-AE-B&0.21&0.35&0.3&0.42&0.44&0.45&0.78&0.8&0.75&0.87\\
3mloc4-AE-2ALL&m-AE-D&0.29&0.38&0.41&0.42&0.39&0.44&0.48&0.46&0.51&0.67\\
\midrule
\multicolumn{12}{l}{\emph{Three cellular locations and any WiFi location}}\\
\midrule
3mlocw1-AE-2ALL&Overall Acc.&0.24&0.26&0.32&0.28&0.29&0.44&0.66&0.69&0.72&0.72\\
3mlocw1-AE-2ALL&m-AE-B&0.15&0.34&0.25&0.17&0.22&0.24&0.66&0.69&0.71&0.77\\
3mlocw1-AE-2ALL&m-AE-A&0.21&0.02&0.27&0.24&0.25&0.69&0.78&0.85&0.86&0.83\\
3mlocw1-AE-2ALL&m-AE-D&0.16&0.4&0.27&0.24&0.27&0.23&0.45&0.5&0.6&0.64\\
3mlocw1-AE-2ALL&wifi&0.46&0.28&0.48&0.46&0.42&0.61&0.75&0.7&0.71&0.66\\
\midrule
3mlocw2-AE-2ALL&Overall Acc.&0.27&0.3&0.33&0.37&0.38&0.51&0.64&0.68&0.68&0.73\\
3mlocw2-AE-2ALL&m-AE-C&0.6&0.42&0.44&0.47&0.46&0.74&0.78&0.73&0.76&0.75\\
3mlocw2-AE-2ALL&m-AE-A&0.43&0.26&0.27&0.32&0.31&0.74&0.81&0.85&0.83&0.84\\
3mlocw2-AE-2ALL&m-AE-D&0.04&0.24&0.26&0.24&0.33&0.0&0.4&0.49&0.42&0.65\\
3mlocw2-AE-2ALL&wifi&0.01&0.26&0.36&0.46&0.42&0.56&0.55&0.64&0.71&0.7\\
\midrule
3mlocw3-AE-2ALL&Overall Acc.&0.27&0.28&0.33&0.38&0.34&0.53&0.73&0.76&0.78&0.78\\
3mlocw3-AE-2ALL&m-AE-C&0.33&0.41&0.55&0.51&0.42&0.77&0.83&0.84&0.81&0.81\\
3mlocw3-AE-2ALL&m-AE-B&0.04&0.4&0.28&0.25&0.33&0.17&0.66&0.72&0.76&0.79\\
3mlocw3-AE-2ALL&m-AE-A&0.7&0.12&0.22&0.21&0.21&0.73&0.89&0.87&0.91&0.86\\
3mlocw3-AE-2ALL&wifi&0.0&0.18&0.26&0.54&0.41&0.44&0.52&0.63&0.62&0.66\\
\midrule
3mlocw4-AE-2ALL&Overall Acc.&0.25&0.31&0.32&0.36&0.37&0.47&0.58&0.62&0.62&0.67\\
3mlocw4-AE-2ALL&m-AE-C&0.39&0.41&0.5&0.55&0.43&0.81&0.8&0.76&0.6&0.71\\
3mlocw4-AE-2ALL&m-AE-B&0.19&0.45&0.18&0.17&0.32&0.25&0.66&0.73&0.74&0.86\\
3mlocw4-AE-2ALL&m-AE-D&0.2&0.31&0.29&0.26&0.35&0.35&0.4&0.4&0.5&0.55\\
3mlocw4-AE-2ALL&wifi&0.23&0.07&0.33&0.48&0.36&0.46&0.46&0.59&0.65&0.57\\
\midrule
\multicolumn{12}{l}{\emph{Three WiFi locations}}\\
\midrule
3wloc1-AE-2ALL&Overall Acc.&0.37&0.4&0.44&0.46&0.45&0.45&0.69&0.7&0.74&0.75\\
3wloc1-AE-2ALL&w-AE-B&0.45&0.48&0.42&0.5&0.35&0.57&0.74&0.69&0.76&0.88\\
3wloc1-AE-2ALL&w-AE-A&0.54&0.2&0.35&0.3&0.33&0.28&0.76&0.79&0.81&0.69\\
3wloc1-AE-2ALL&w-AE-D&0.14&0.52&0.56&0.59&0.66&0.49&0.58&0.64&0.65&0.69\\
\midrule
3wloc2-AE-2ALL&Overall Acc.&0.37&0.44&0.48&0.53&0.57&0.54&0.78&0.76&0.78&0.75\\
3wloc2-AE-2ALL&w-AE-C&0.86&0.39&0.37&0.46&0.55&0.81&0.88&0.85&0.79&0.82\\
3wloc2-AE-2ALL&w-AE-A&0.0&0.61&0.46&0.63&0.53&0.49&0.76&0.75&0.8&0.66\\
3wloc2-AE-2ALL&w-AE-D&0.24&0.32&0.62&0.49&0.62&0.33&0.7&0.68&0.75&0.77\\
\midrule
3wloc3-AE-2ALL&Overall Acc.&0.39&0.44&0.42&0.46&0.47&0.61&0.82&0.82&0.86&0.9\\
3wloc3-AE-2ALL&w-AE-C&0.62&0.38&0.41&0.47&0.53&0.72&0.83&0.8&0.84&0.86\\
3wloc3-AE-2ALL&w-AE-B&0.54&0.63&0.49&0.45&0.43&0.6&0.79&0.78&0.82&0.87\\
3wloc3-AE-2ALL&w-AE-A&0.02&0.32&0.36&0.46&0.45&0.5&0.84&0.89&0.93&0.95\\
\midrule
3wloc4-AE-2ALL&Overall Acc.&0.39&0.46&0.54&0.53&0.54&0.59&0.73&0.8&0.81&0.85\\
3wloc4-AE-2ALL&w-AE-C&0.61&0.43&0.35&0.51&0.54&0.68&0.83&0.9&0.83&0.86\\
3wloc4-AE-2ALL&w-AE-B&0.37&0.51&0.69&0.57&0.47&0.57&0.63&0.66&0.76&0.85\\
3wloc4-AE-2ALL&w-AE-D&0.18&0.42&0.57&0.51&0.62&0.51&0.72&0.83&0.86&0.85\\
\midrule
\multicolumn{12}{l}{\emph{Three WiFi locations and any cellular location}}\\
\midrule
3wlocm1-AE-2ALL&Overall Acc.&0.27&0.29&0.32&0.37&0.35&0.46&0.61&0.64&0.67&0.71\\
3wlocm1-AE-2ALL&mobile&0.08&0.13&0.42&0.32&0.31&0.6&0.48&0.69&0.76&0.72\\
3wlocm1-AE-2ALL&w-AE-B&0.3&0.36&0.35&0.5&0.35&0.66&0.64&0.65&0.7&0.81\\
3wlocm1-AE-2ALL&w-AE-A&0.6&0.23&0.3&0.29&0.33&0.38&0.72&0.69&0.8&0.65\\
3wlocm1-AE-2ALL&w-AE-D&0.12&0.43&0.2&0.38&0.41&0.2&0.61&0.55&0.42&0.67\\
\midrule
3wlocm2-AE-2ALL&Overall Acc.&0.29&0.32&0.4&0.44&0.43&0.41&0.68&0.67&0.67&0.71\\
3wlocm2-AE-2ALL&mobile&0.13&0.27&0.31&0.38&0.22&0.53&0.6&0.67&0.66&0.66\\
3wlocm2-AE-2ALL&w-AE-C&0.71&0.36&0.33&0.41&0.52&0.78&0.84&0.75&0.77&0.79\\
3wlocm2-AE-2ALL&w-AE-A&0.0&0.5&0.59&0.58&0.54&0.23&0.63&0.69&0.62&0.68\\
3wlocm2-AE-2ALL&w-AE-D&0.3&0.14&0.35&0.38&0.42&0.09&0.66&0.56&0.63&0.72\\
\midrule
3wlocm3-AE-2ALL&Overall Acc.&0.3&0.35&0.39&0.4&0.39&0.51&0.71&0.74&0.77&0.8\\
3wlocm3-AE-2ALL&mobile&0.13&0.3&0.45&0.44&0.38&0.55&0.51&0.62&0.64&0.69\\
3wlocm3-AE-2ALL&w-AE-C&0.42&0.37&0.32&0.4&0.54&0.69&0.75&0.83&0.83&0.77\\
3wlocm3-AE-2ALL&w-AE-B&0.55&0.5&0.46&0.47&0.32&0.57&0.79&0.71&0.77&0.86\\
3wlocm3-AE-2ALL&w-AE-A&0.1&0.21&0.34&0.27&0.3&0.22&0.77&0.78&0.86&0.87\\
\midrule
3wlocm4-AE-2ALL&Overall Acc.&0.29&0.34&0.39&0.42&0.43&0.55&0.66&0.69&0.74&0.76\\
3wlocm4-AE-2ALL&mobile&0.27&0.1&0.38&0.32&0.29&0.53&0.54&0.63&0.68&0.73\\
3wlocm4-AE-2ALL&w-AE-C&0.43&0.42&0.36&0.4&0.56&0.74&0.79&0.76&0.8&0.76\\
3wlocm4-AE-2ALL&w-AE-B&0.29&0.51&0.58&0.6&0.41&0.61&0.66&0.64&0.74&0.79\\
3wlocm4-AE-2ALL&w-AE-D&0.18&0.34&0.22&0.34&0.44&0.32&0.65&0.71&0.73&0.77\\
\midrule
\multicolumn{12}{l}{\emph{Four cellular locations and any WiFi location}}\\
\midrule
4mlocw-AE-2ALL&Overall Acc.&0.22&0.24&0.26&0.31&0.27&0.44&0.61&0.63&0.63&0.7\\
4mlocw-AE-2ALL&m-AE-C&0.38&0.35&0.47&0.5&0.44&0.8&0.77&0.76&0.73&0.7\\
4mlocw-AE-2ALL&m-AE-B&0.0&0.31&0.18&0.2&0.21&0.2&0.66&0.69&0.69&0.79\\
4mlocw-AE-2ALL&m-AE-A&0.48&0.18&0.14&0.2&0.16&0.75&0.83&0.88&0.85&0.82\\
4mlocw-AE-2ALL&m-AE-D&0.01&0.22&0.18&0.21&0.24&0.01&0.28&0.28&0.29&0.54\\
4mlocw-AE-2ALL&wifi&0.24&0.12&0.31&0.45&0.31&0.44&0.52&0.56&0.58&0.66\\
\midrule
\multicolumn{12}{l}{\emph{Four WiFi locations}}\\
\midrule
4wloc-AE-2ALL&Overall Acc.&0.29&0.36&0.38&0.4&0.43&0.46&0.69&0.69&0.74&0.75\\
4wloc-AE-2ALL&w-AE-C&0.59&0.39&0.38&0.41&0.49&0.71&0.83&0.85&0.86&0.8\\
4wloc-AE-2ALL&w-AE-B&0.39&0.47&0.34&0.56&0.34&0.55&0.63&0.69&0.76&0.84\\
4wloc-AE-2ALL&w-AE-A&0.0&0.28&0.32&0.2&0.27&0.34&0.74&0.77&0.78&0.7\\
4wloc-AE-2ALL&w-AE-D&0.19&0.3&0.48&0.41&0.61&0.24&0.57&0.47&0.58&0.65\\
\midrule
\multicolumn{12}{l}{\emph{Four WiFi locations and any cellular location}}\\
\midrule
4wlocm-AE-2ALL&Overall Acc.&0.23&0.29&0.32&0.32&0.34&0.45&0.6&0.66&0.65&0.67\\
4wlocm-AE-2ALL&mobile&0.02&0.26&0.25&0.26&0.29&0.49&0.49&0.71&0.65&0.56\\
4wlocm-AE-2ALL&w-AE-C&0.45&0.37&0.34&0.4&0.47&0.71&0.72&0.73&0.78&0.74\\
4wlocm-AE-2ALL&w-AE-B&0.41&0.35&0.35&0.43&0.21&0.66&0.6&0.64&0.71&0.81\\
4wlocm-AE-2ALL&w-AE-A&0.02&0.23&0.33&0.17&0.34&0.13&0.7&0.69&0.62&0.6\\
4wlocm-AE-2ALL&w-AE-D&0.25&0.22&0.34&0.31&0.38&0.24&0.5&0.55&0.46&0.65\\
\midrule
\multicolumn{12}{l}{\emph{All possible locations (WiFi and cellular, cross-receiver)}}\\
\midrule
all-AE-2ALL&Overall Acc.&0.15&0.19&0.2&0.25&0.25&0.31&0.52&0.58&0.59&0.65\\
all-AE-2ALL&m-AE-C&0.22&0.28&0.26&0.39&0.24&0.59&0.37&0.63&0.58&0.65\\
all-AE-2ALL&m-AE-B&0.0&0.08&0.1&0.14&0.19&0.01&0.48&0.55&0.5&0.7\\
all-AE-2ALL&m-AE-A&0.0&0.16&0.08&0.11&0.1&0.66&0.77&0.82&0.88&0.77\\
all-AE-2ALL&m-AE-D&0.09&0.03&0.13&0.14&0.16&0.02&0.33&0.34&0.29&0.37\\
all-AE-2ALL&w-AE-C&0.4&0.32&0.35&0.37&0.46&0.69&0.77&0.76&0.75&0.75\\
all-AE-2ALL&w-AE-B&0.27&0.31&0.28&0.39&0.32&0.52&0.38&0.39&0.63&0.77\\
all-AE-2ALL&w-AE-A&0.01&0.09&0.29&0.22&0.21&0.0&0.57&0.69&0.59&0.61\\
all-AE-2ALL&w-AE-D&0.21&0.27&0.09&0.27&0.29&0.0&0.52&0.48&0.51&0.61\\
\midrule
\multicolumn{12}{l}{\emph{All possible locations (WiFi and cellular, single receiver)}}\\
\midrule
all-AE-22&Overall Acc.&0.26&0.28&0.32&0.34&0.34&0.4&0.68&0.71&0.69&0.71\\
all-AE-22&m-AE-A&0.67&0.28&0.26&0.29&0.25&0.78&0.84&0.81&0.84&0.84\\
all-AE-22&m-AE-D&0.1&0.14&0.25&0.21&0.25&0.0&0.65&0.64&0.59&0.7\\
all-AE-22&w-AE-A&0.14&0.48&0.57&0.59&0.56&0.42&0.56&0.73&0.7&0.64\\
all-AE-22&w-AE-D&0.14&0.25&0.21&0.29&0.31&0.38&0.68&0.66&0.64&0.66\\
\midrule
\multicolumn{12}{l}{\emph{Network connection (WiFi vs. cellular) of receiver devices}}\\
\midrule
network-AE-2ALL&Overall Acc.&0.5&0.51&0.6&0.62&0.62&0.7&0.77&0.84&0.86&0.87\\
network-AE-2ALL&mobile&0.6&0.6&0.54&0.54&0.55&0.74&0.76&0.84&0.86&0.89\\
network-AE-2ALL&wifi&0.4&0.42&0.65&0.7&0.69&0.66&0.77&0.85&0.86&0.84\\
\midrule
network-AE-22&Overall Acc.&0.51&0.52&0.56&0.54&0.54&0.75&0.85&0.89&0.91&0.91\\
network-AE-22&mobile&0.76&0.55&0.54&0.48&0.51&0.66&0.89&0.89&0.94&0.95\\
network-AE-22&wifi&0.26&0.48&0.58&0.6&0.58&0.85&0.82&0.89&0.88&0.88\\
\midrule
network-AE-23&Overall Acc.&0.48&0.57&0.62&0.64&0.61&0.82&0.78&0.79&0.85&0.89\\
network-AE-23&mobile&0.24&0.51&0.56&0.58&0.52&0.73&0.83&0.8&0.86&0.92\\
network-AE-23&wifi&0.71&0.62&0.68&0.69&0.71&0.91&0.72&0.79&0.85&0.86\\
\midrule
network-AE-24&Overall Acc.&0.52&0.6&0.63&0.73&0.77&0.88&0.89&0.9&0.89&0.9\\
network-AE-24&mobile&0.14&0.73&0.61&0.7&0.76&0.89&0.92&0.92&0.88&0.93\\
network-AE-24&wifi&0.9&0.48&0.64&0.77&0.78&0.87&0.86&0.87&0.9&0.87\\

\end{longtable}
\begin{longtable}{llrrrrr|rrrrr|rrrrr}
\caption{\label{tab:details-r2de}Detailed classification results for the second round of measurements in Germany. Precision values for each class and overall classification accuracy values. Five values per messenger represent different notification sequence lengths.}\\

\toprule \textbf{Classification Task} & \textbf{Receiver Loc.} & \multicolumn{5}{c}{\textbf{Signal}} & \multicolumn{5}{|c|}{\textbf{Threema}} &  \multicolumn{5}{c}{\textbf{Whatsapp}}\\
&& 1&2&3&4&5&1&2&3&4&5&1&2&3&4&5\\
\midrule
\endfirsthead

\multicolumn{17}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\midrule  \textbf{Classification Task} & \textbf{Receiver Loc.} & \multicolumn{5}{c}{\textbf{Signal}} & \multicolumn{5}{|c|}{\textbf{Threema}} &  \multicolumn{5}{c}{\textbf{Whatsapp}}\\ 
&& 1&2&3&4&5&1&2&3&4&5&1&2&3&4&5\\
\midrule
\endhead

\midrule \multicolumn{17}{r}{{Continued on next page}} \\ \midrule
\endfoot

\hline \hline
\endlastfoot

\multicolumn{17}{l}{\emph{Two cellular locations}}\\
\midrule
2mloc1-DE-2ALL&Overall Acc.&0.55&0.6&0.64&0.66&0.73&0.74&0.87&0.85&0.85&0.85&0.79&0.83&0.85&0.86&0.88\\
2mloc1-DE-2ALL&m-DE-A&0.69&0.9&0.81&0.82&0.75&0.56&0.93&0.9&0.91&0.91&0.59&0.73&0.78&0.82&0.89\\
2mloc1-DE-2ALL&m-DE-B&0.42&0.31&0.46&0.5&0.71&0.93&0.81&0.79&0.8&0.79&1.0&0.93&0.91&0.89&0.88\\
\midrule
\multicolumn{17}{l}{\emph{Two cellular locations and any WiFi location}}\\
\midrule 
2mlocw1-DE-2ALL&Overall Acc.&0.5&0.57&0.61&0.66&0.75&0.55&0.71&0.63&0.68&0.68&0.61&0.73&0.74&0.77&0.81\\
2mlocw1-DE-2ALL&m-DE-A&0.72&0.65&0.69&0.63&0.74&0.57&0.73&0.68&0.75&0.66&0.58&0.68&0.74&0.78&0.82\\
2mlocw1-DE-2ALL&m-DE-B&0.06&0.29&0.37&0.51&0.66&0.61&0.77&0.66&0.74&0.82&0.64&0.72&0.7&0.71&0.77\\
2mlocw1-DE-2ALL&wifi&0.74&0.75&0.78&0.83&0.84&0.46&0.61&0.56&0.55&0.56&0.62&0.79&0.79&0.82&0.85\\
\midrule
\multicolumn{17}{l}{\emph{Two WiFi locations}}\\
\midrule 
2wloc1-DE-23&Overall Acc.&0.6&0.69&0.73&0.79&0.8&0.81&0.85&0.86&0.86&0.82&0.69&0.7&0.73&0.75&0.74\\
2wloc1-DE-23&w-DE-A&0.47&0.81&0.81&0.87&0.84&0.89&0.91&0.92&0.9&0.88&0.8&0.8&0.88&0.82&0.82\\
2wloc1-DE-23&w-DE-B&0.73&0.57&0.65&0.71&0.75&0.73&0.79&0.81&0.81&0.75&0.57&0.59&0.58&0.69&0.66\\
\midrule
2wloc1-DE-2ALL&Overall Acc.&0.7&0.73&0.76&0.76&0.79&0.71&0.76&0.8&0.8&0.81&0.7&0.76&0.79&0.81&0.81\\
2wloc1-DE-2ALL&w-DE-A&0.43&0.52&0.57&0.66&0.73&0.6&0.63&0.7&0.73&0.72&0.49&0.58&0.62&0.73&0.74\\
2wloc1-DE-2ALL&w-DE-B&0.96&0.95&0.95&0.87&0.84&0.81&0.89&0.9&0.87&0.89&0.91&0.94&0.95&0.89&0.89\\
\midrule
2wloc1-DE-22&Overall Acc.&0.53&0.55&0.59&0.64&0.67&0.63&0.67&0.74&0.71&0.75&0.53&0.63&0.64&0.66&0.65\\
2wloc1-DE-22&w-DE-A&0.83&0.71&0.72&0.78&0.72&0.43&0.47&0.65&0.74&0.65&0.98&0.69&0.65&0.59&0.57\\
2wloc1-DE-22&w-DE-B&0.23&0.38&0.47&0.49&0.63&0.83&0.87&0.83&0.67&0.84&0.08&0.56&0.62&0.73&0.72\\
\midrule
2wloc1-DE-24&Overall Acc.&0.79&0.86&0.88&0.92&0.93&0.84&0.88&0.87&0.88&0.88&0.85&0.89&0.92&0.93&0.95\\
2wloc1-DE-24&w-DE-A&0.63&0.79&0.82&0.89&0.91&0.71&0.81&0.81&0.82&0.85&0.73&0.81&0.92&0.94&0.96\\
2wloc1-DE-24&w-DE-B&0.95&0.93&0.93&0.95&0.95&0.96&0.95&0.93&0.93&0.92&0.96&0.98&0.92&0.93&0.94\\
\midrule
2wloc2-DE-2ALL&Overall Acc.&0.77&0.79&0.78&0.8&0.81&0.7&0.77&0.81&0.85&0.85&0.79&0.79&0.82&0.81&0.83\\
2wloc2-DE-2ALL&w-DE-C&0.92&0.95&0.93&0.95&0.86&0.92&0.87&0.91&0.92&0.92&0.96&0.95&0.98&0.94&0.94\\
2wloc2-DE-2ALL&w-DE-A&0.61&0.64&0.64&0.65&0.76&0.48&0.68&0.72&0.78&0.78&0.61&0.63&0.66&0.68&0.72\\
\midrule
2wloc2-DE-22&Overall Acc.&0.52&0.57&0.6&0.61&0.61&0.65&0.68&0.86&0.86&0.88&0.5&0.59&0.62&0.64&0.68\\
2wloc2-DE-22&w-DE-C&0.6&0.73&0.6&0.59&0.64&0.58&0.81&0.84&0.87&0.92&0.22&0.42&0.59&0.64&0.73\\
2wloc2-DE-22&w-DE-A&0.44&0.42&0.6&0.62&0.59&0.72&0.55&0.89&0.85&0.83&0.78&0.76&0.65&0.64&0.62\\
\midrule
2wloc3-DE-23&Overall Acc.&0.51&0.57&0.61&0.69&0.71&0.9&0.92&0.92&0.91&0.92&0.6&0.62&0.63&0.67&0.8\\
2wloc3-DE-23&w-DE-D&0.57&0.27&0.56&0.59&0.56&0.88&0.91&0.89&0.89&0.88&0.45&0.5&0.52&0.67&0.77\\
2wloc3-DE-23&w-DE-A&0.46&0.87&0.66&0.8&0.86&0.92&0.94&0.95&0.94&0.95&0.75&0.74&0.74&0.67&0.84\\
\midrule
2wloc3-DE-2ALL&Overall Acc.&0.77&0.77&0.79&0.79&0.83&0.85&0.87&0.89&0.89&0.9&0.75&0.79&0.79&0.83&0.83\\
2wloc3-DE-2ALL&w-DE-D&0.92&0.94&0.94&0.9&0.91&0.82&0.85&0.87&0.87&0.88&0.93&0.95&0.92&0.92&0.84\\
2wloc3-DE-2ALL&w-DE-A&0.63&0.61&0.63&0.68&0.76&0.87&0.9&0.9&0.91&0.92&0.57&0.63&0.66&0.73&0.81\\
\midrule
2wloc4-DE-2ALL&Overall Acc.&0.8&0.82&0.9&0.89&0.91&0.7&0.87&0.87&0.83&0.89&0.8&0.92&0.92&0.89&0.9\\
2wloc4-DE-2ALL&w-DE-E&0.83&0.87&0.92&0.9&0.94&0.7&0.87&0.88&0.8&0.89&0.8&0.94&0.93&0.89&0.91\\
2wloc4-DE-2ALL&w-DE-A&0.76&0.77&0.88&0.89&0.88&0.71&0.88&0.86&0.86&0.89&0.8&0.91&0.9&0.88&0.89\\
\midrule
2wloc4-DE-24&Overall Acc.&0.76&0.83&0.88&0.89&0.88&0.77&0.88&0.89&0.9&0.83&0.87&0.88&0.9&0.9&0.89\\
2wloc4-DE-24&w-DE-E&0.89&0.94&0.97&0.94&0.91&0.86&0.95&0.94&0.94&0.89&0.99&0.97&0.9&0.89&0.91\\
2wloc4-DE-24&w-DE-A&0.63&0.73&0.79&0.84&0.86&0.68&0.81&0.84&0.86&0.77&0.76&0.79&0.9&0.9&0.86\\
\midrule
2wloc5-DE-2ALL&Overall Acc.&0.6&0.64&0.64&0.7&0.76&0.65&0.66&0.69&0.69&0.69&0.59&0.58&0.6&0.57&0.61\\
2wloc5-DE-2ALL&w-DE-C&0.9&0.84&0.76&0.83&0.82&0.7&0.85&0.77&0.72&0.75&0.92&0.87&0.92&0.81&0.71\\
2wloc5-DE-2ALL&w-DE-B&0.3&0.45&0.53&0.58&0.71&0.6&0.48&0.61&0.65&0.64&0.25&0.3&0.28&0.33&0.51\\
\midrule
2wloc5-DE-22&Overall Acc.&0.52&0.5&0.53&0.56&0.6&0.66&0.69&0.68&0.67&0.68&0.52&0.52&0.53&0.53&0.62\\
2wloc5-DE-22&w-DE-C&0.76&0.88&0.88&0.74&0.76&0.58&0.53&0.57&0.52&0.61&0.98&0.53&0.56&0.56&0.68\\
2wloc5-DE-22&w-DE-B&0.28&0.12&0.18&0.37&0.43&0.74&0.84&0.8&0.82&0.75&0.05&0.52&0.5&0.49&0.57\\
\midrule
2wloc6-DE-23&Overall Acc.&0.55&0.58&0.63&0.64&0.66&0.77&0.79&0.8&0.81&0.83&0.65&0.67&0.65&0.67&0.69\\
2wloc6-DE-23&w-DE-D&0.45&0.69&0.62&0.74&0.7&0.76&0.87&0.8&0.78&0.8&0.92&0.87&0.85&0.78&0.68\\
2wloc6-DE-23&w-DE-B&0.66&0.47&0.65&0.54&0.62&0.78&0.71&0.79&0.84&0.86&0.38&0.46&0.45&0.56&0.71\\
\midrule
2wloc6-DE-2ALL&Overall Acc.&0.63&0.63&0.64&0.63&0.74&0.82&0.88&0.87&0.87&0.89&0.57&0.56&0.57&0.59&0.71\\
2wloc6-DE-2ALL&w-DE-D&0.88&0.81&0.77&0.74&0.83&0.81&0.87&0.85&0.85&0.85&0.87&0.84&0.87&0.73&0.66\\
2wloc6-DE-2ALL&w-DE-B&0.38&0.45&0.51&0.52&0.64&0.83&0.89&0.89&0.88&0.93&0.28&0.29&0.27&0.44&0.75\\
\midrule
2wloc7-DE-2ALL&Overall Acc.&0.73&0.79&0.77&0.87&0.9&0.81&0.87&0.88&0.81&0.83&0.8&0.88&0.89&0.91&0.89\\
2wloc7-DE-2ALL&w-DE-E&0.83&0.85&0.86&0.9&0.92&0.82&0.93&0.94&0.88&0.85&0.76&0.93&0.93&0.95&0.92\\
2wloc7-DE-2ALL&w-DE-B&0.63&0.73&0.68&0.84&0.88&0.79&0.81&0.81&0.75&0.8&0.84&0.83&0.85&0.87&0.85\\
\midrule
2wloc7-DE-24&Overall Acc.&0.53&0.44&0.57&0.73&0.79&0.78&0.84&0.83&0.74&0.79&0.52&0.5&0.51&0.56&0.58\\
2wloc7-DE-24&w-DE-E&0.52&0.36&0.53&0.84&0.83&0.64&0.71&0.79&0.85&0.91&0.62&0.57&0.59&0.51&0.57\\
2wloc7-DE-24&w-DE-B&0.55&0.53&0.61&0.62&0.75&0.92&0.96&0.86&0.63&0.67&0.41&0.43&0.43&0.61&0.59\\
\midrule
2wloc8-DE-2ALL&Overall Acc.&0.5&0.53&0.56&0.64&0.85&0.91&0.96&0.95&0.96&0.95&0.51&0.56&0.56&0.58&0.71\\
2wloc8-DE-2ALL&w-DE-D&0.2&0.19&0.61&0.51&0.89&0.88&0.95&0.97&0.98&0.98&0.21&0.66&0.48&0.42&0.66\\
2wloc8-DE-2ALL&w-DE-C&0.81&0.87&0.51&0.76&0.8&0.95&0.96&0.93&0.95&0.93&0.81&0.46&0.64&0.74&0.76\\
\midrule
2wloc9-DE-2ALL&Overall Acc.&0.87&0.86&0.92&0.95&0.96&0.79&0.87&0.89&0.85&0.83&0.84&0.96&0.96&0.99&0.99\\
2wloc9-DE-2ALL&w-DE-C&0.93&0.85&0.94&0.96&0.94&0.96&0.92&0.93&0.84&0.84&0.92&0.97&0.95&0.98&0.98\\
2wloc9-DE-2ALL&w-DE-E&0.81&0.87&0.9&0.95&0.98&0.61&0.82&0.84&0.85&0.82&0.76&0.95&0.97&0.99&0.99\\
\midrule
2wloc10-DE-2ALL&Overall Acc.&0.86&0.89&0.89&0.94&0.95&0.84&0.93&0.97&0.94&0.97&0.84&0.97&0.98&0.98&0.99\\
2wloc10-DE-2ALL&w-DE-D&0.9&0.93&0.93&0.96&0.94&0.75&0.9&0.95&0.91&0.98&0.94&0.99&0.99&0.99&0.99\\
2wloc10-DE-2ALL&w-DE-E&0.82&0.86&0.86&0.92&0.96&0.92&0.96&0.99&0.96&0.96&0.75&0.94&0.98&0.98&0.99\\
\midrule 
\multicolumn{17}{l}{\emph{Two WiFi locations and any cellular location}}\\
\midrule 
2wlocm1-DE-23&Overall Acc.&0.58&0.64&0.67&0.75&0.78&0.65&0.76&0.68&0.68&0.64&0.61&0.63&0.66&0.72&0.74\\
2wlocm1-DE-23&mobile&0.69&0.74&0.73&0.76&0.85&0.74&0.68&0.64&0.53&0.58&0.84&0.86&0.89&0.81&0.79\\
2wlocm1-DE-23&w-DE-A&0.36&0.63&0.66&0.78&0.79&0.84&0.85&0.65&0.73&0.67&0.8&0.78&0.81&0.83&0.83\\
2wlocm1-DE-23&w-DE-B&0.69&0.56&0.62&0.7&0.7&0.37&0.73&0.75&0.77&0.66&0.19&0.24&0.29&0.51&0.6\\
\midrule
2wlocm1-DE-2ALL&Overall Acc.&0.58&0.66&0.68&0.73&0.79&0.54&0.65&0.74&0.75&0.77&0.59&0.7&0.72&0.76&0.78\\
2wlocm1-DE-2ALL&mobile&0.67&0.71&0.72&0.77&0.86&0.47&0.68&0.78&0.8&0.81&0.55&0.72&0.78&0.79&0.86\\
2wlocm1-DE-2ALL&w-DE-A&0.41&0.51&0.59&0.7&0.72&0.47&0.55&0.64&0.65&0.67&0.44&0.55&0.58&0.66&0.65\\
2wlocm1-DE-2ALL&w-DE-B&0.66&0.75&0.73&0.72&0.78&0.68&0.73&0.79&0.78&0.82&0.79&0.82&0.81&0.82&0.82\\
\midrule
2wlocm1-DE-22&Overall Acc.&0.55&0.57&0.61&0.61&0.71&0.52&0.58&0.66&0.65&0.7&0.46&0.61&0.66&0.7&0.71\\
2wlocm1-DE-22&mobile&0.69&0.72&0.78&0.72&0.89&0.46&0.65&0.59&0.65&0.66&0.79&0.79&0.84&0.9&0.92\\
2wlocm1-DE-22&w-DE-A&0.6&0.62&0.62&0.65&0.69&0.3&0.34&0.64&0.59&0.71&0.41&0.71&0.53&0.54&0.66\\
2wlocm1-DE-22&w-DE-B&0.36&0.36&0.42&0.46&0.55&0.79&0.75&0.73&0.73&0.73&0.19&0.33&0.6&0.67&0.54\\
\midrule
2wlocm1-DE-24&Overall Acc.&0.61&0.76&0.78&0.89&0.9&0.58&0.76&0.82&0.86&0.85&0.63&0.78&0.84&0.87&0.87\\
2wlocm1-DE-24&mobile&0.76&0.74&0.74&0.91&0.92&0.74&0.68&0.87&0.87&0.9&0.73&0.82&0.8&0.91&0.86\\
2wlocm1-DE-24&w-DE-A&0.64&0.78&0.78&0.84&0.89&0.72&0.81&0.81&0.85&0.81&0.71&0.79&0.86&0.87&0.87\\
2wlocm1-DE-24&w-DE-B&0.43&0.78&0.82&0.92&0.89&0.3&0.8&0.79&0.85&0.85&0.45&0.75&0.87&0.83&0.87\\
\midrule
2wlocm2-DE-2ALL&Overall Acc.&0.66&0.71&0.69&0.71&0.79&0.5&0.69&0.75&0.74&0.79&0.64&0.73&0.75&0.76&0.77\\
2wlocm2-DE-2ALL&mobile&0.66&0.72&0.71&0.77&0.89&0.29&0.61&0.69&0.64&0.75&0.58&0.75&0.74&0.83&0.78\\
2wlocm2-DE-2ALL&w-DE-C&0.89&0.83&0.84&0.8&0.82&0.73&0.82&0.87&0.84&0.83&0.94&0.92&0.95&0.9&0.94\\
2wlocm2-DE-2ALL&w-DE-A&0.44&0.58&0.53&0.56&0.67&0.48&0.63&0.7&0.74&0.78&0.41&0.52&0.57&0.54&0.57\\
\midrule
2wlocm2-DE-22&Overall Acc.&0.57&0.6&0.6&0.61&0.68&0.44&0.62&0.73&0.73&0.8&0.45&0.61&0.61&0.69&0.72\\
2wlocm2-DE-22&mobile&0.7&0.72&0.73&0.79&0.93&0.48&0.58&0.6&0.58&0.71&0.78&0.75&0.84&0.89&0.91\\
2wlocm2-DE-22&w-DE-C&0.46&0.58&0.54&0.51&0.57&0.17&0.78&0.77&0.81&0.84&0.46&0.52&0.56&0.6&0.63\\
2wlocm2-DE-22&w-DE-A&0.55&0.51&0.52&0.52&0.55&0.66&0.49&0.81&0.81&0.85&0.12&0.55&0.42&0.58&0.63\\
\midrule
2wlocm3-DE-23&Overall Acc.&0.54&0.57&0.62&0.7&0.75&0.78&0.82&0.71&0.7&0.72&0.64&0.65&0.68&0.72&0.81\\
2wlocm3-DE-23&mobile&0.71&0.72&0.78&0.81&0.9&0.69&0.73&0.58&0.6&0.62&0.8&0.87&0.9&0.93&0.91\\
2wlocm3-DE-23&w-DE-D&0.58&0.48&0.41&0.62&0.6&0.8&0.84&0.87&0.86&0.89&0.38&0.44&0.44&0.58&0.68\\
2wlocm3-DE-23&w-DE-A&0.33&0.52&0.66&0.67&0.74&0.86&0.88&0.68&0.65&0.64&0.73&0.64&0.7&0.65&0.85\\
\midrule
2wlocm3-DE-2ALL&Overall Acc.&0.64&0.69&0.7&0.74&0.81&0.63&0.73&0.77&0.8&0.81&0.61&0.72&0.73&0.75&0.79\\
2wlocm3-DE-2ALL&mobile&0.62&0.72&0.78&0.81&0.82&0.59&0.68&0.78&0.87&0.82&0.52&0.72&0.78&0.82&0.85\\
2wlocm3-DE-2ALL&w-DE-D&0.86&0.83&0.82&0.82&0.87&0.81&0.76&0.79&0.81&0.84&0.87&0.91&0.88&0.9&0.83\\
2wlocm3-DE-2ALL&w-DE-A&0.43&0.53&0.49&0.59&0.74&0.49&0.73&0.75&0.73&0.75&0.42&0.54&0.53&0.54&0.7\\
\midrule
2wlocm4-DE-2ALL&Overall Acc.&0.54&0.66&0.69&0.76&0.85&0.56&0.75&0.81&0.79&0.75&0.57&0.7&0.77&0.79&0.82\\
2wlocm4-DE-2ALL&mobile&0.57&0.57&0.62&0.83&0.84&0.72&0.65&0.78&0.79&0.76&0.44&0.59&0.71&0.73&0.76\\
2wlocm4-DE-2ALL&w-DE-E&0.39&0.75&0.8&0.78&0.88&0.54&0.85&0.88&0.82&0.79&0.8&0.71&0.81&0.87&0.89\\
2wlocm4-DE-2ALL&w-DE-A&0.66&0.66&0.66&0.67&0.83&0.43&0.75&0.78&0.75&0.72&0.47&0.8&0.8&0.78&0.8\\
\midrule
2wlocm4-DE-24&Overall Acc.&0.58&0.78&0.81&0.85&0.85&0.74&0.85&0.88&0.85&0.86&0.63&0.75&0.82&0.84&0.78\\
2wlocm4-DE-24&mobile&0.56&0.74&0.82&0.9&0.89&0.9&0.87&0.93&0.85&0.89&0.41&0.64&0.83&0.85&0.79\\
2wlocm4-DE-24&w-DE-E&0.52&0.8&0.8&0.87&0.86&0.6&0.89&0.89&0.89&0.86&0.76&0.76&0.82&0.79&0.81\\
2wlocm4-DE-24&w-DE-A&0.65&0.79&0.8&0.77&0.78&0.72&0.8&0.82&0.8&0.83&0.74&0.85&0.82&0.89&0.74\\
\midrule
2wlocm5-DE-2ALL&Overall Acc.&0.54&0.6&0.59&0.67&0.77&0.47&0.62&0.63&0.64&0.67&0.49&0.58&0.59&0.62&0.66\\
2wlocm5-DE-2ALL&mobile&0.66&0.66&0.72&0.73&0.88&0.35&0.65&0.65&0.68&0.76&0.52&0.76&0.75&0.85&0.84\\
2wlocm5-DE-2ALL&w-DE-C&0.9&0.8&0.69&0.8&0.84&0.58&0.6&0.67&0.69&0.69&0.89&0.85&0.88&0.84&0.62\\
2wlocm5-DE-2ALL&w-DE-B&0.07&0.33&0.37&0.47&0.59&0.49&0.6&0.56&0.56&0.57&0.07&0.13&0.14&0.16&0.52\\
\midrule
2wlocm5-DE-22&Overall Acc.&0.53&0.51&0.54&0.59&0.66&0.51&0.67&0.71&0.7&0.72&0.47&0.56&0.61&0.62&0.69\\
2wlocm5-DE-22&mobile&0.68&0.71&0.74&0.77&0.88&0.47&0.76&0.86&0.85&0.9&0.72&0.77&0.82&0.87&0.93\\
2wlocm5-DE-22&w-DE-C&0.66&0.61&0.76&0.43&0.56&0.29&0.53&0.6&0.54&0.67&0.56&0.49&0.63&0.62&0.63\\
2wlocm5-DE-22&w-DE-B&0.26&0.2&0.11&0.56&0.54&0.77&0.72&0.68&0.71&0.59&0.14&0.41&0.37&0.35&0.52\\
\midrule
2wlocm6-DE-23&Overall Acc.&0.57&0.6&0.64&0.66&0.72&0.63&0.76&0.77&0.78&0.75&0.58&0.61&0.63&0.67&0.71\\
2wlocm6-DE-23&mobile&0.71&0.72&0.78&0.8&0.9&0.84&0.93&0.88&0.96&0.89&0.82&0.79&0.89&0.8&0.84\\
2wlocm6-DE-23&w-DE-D&0.34&0.49&0.55&0.56&0.66&0.76&0.79&0.78&0.76&0.81&0.9&0.87&0.9&0.77&0.64\\
2wlocm6-DE-23&w-DE-B&0.66&0.58&0.59&0.63&0.6&0.28&0.56&0.64&0.62&0.56&0.02&0.17&0.09&0.43&0.64\\
\midrule
2wlocm6-DE-2ALL&Overall Acc.&0.52&0.57&0.6&0.64&0.71&0.68&0.73&0.76&0.79&0.82&0.49&0.57&0.59&0.59&0.71\\
2wlocm6-DE-2ALL&mobile&0.64&0.65&0.71&0.78&0.83&0.63&0.66&0.75&0.83&0.8&0.57&0.73&0.81&0.78&0.79\\
2wlocm6-DE-2ALL&w-DE-D&0.86&0.78&0.72&0.62&0.74&0.77&0.78&0.81&0.79&0.85&0.82&0.84&0.83&0.72&0.66\\
2wlocm6-DE-2ALL&w-DE-B&0.07&0.29&0.36&0.51&0.55&0.63&0.75&0.72&0.76&0.81&0.08&0.14&0.15&0.28&0.69\\
\midrule
2wlocm7-DE-2ALL&Overall Acc.&0.5&0.6&0.65&0.71&0.78&0.6&0.73&0.78&0.75&0.75&0.56&0.67&0.71&0.76&0.76\\
2wlocm7-DE-2ALL&mobile&0.41&0.56&0.58&0.62&0.73&0.6&0.72&0.76&0.69&0.72&0.18&0.5&0.6&0.72&0.75\\
2wlocm7-DE-2ALL&w-DE-E&0.52&0.72&0.75&0.89&0.91&0.51&0.83&0.89&0.92&0.8&0.77&0.8&0.84&0.87&0.81\\
2wlocm7-DE-2ALL&w-DE-B&0.58&0.54&0.63&0.61&0.7&0.67&0.63&0.68&0.64&0.74&0.74&0.71&0.69&0.7&0.74\\
\midrule
2wlocm7-DE-24&Overall Acc.&0.41&0.56&0.56&0.73&0.81&0.56&0.71&0.79&0.76&0.74&0.41&0.51&0.62&0.62&0.67\\
2wlocm7-DE-24&mobile&0.49&0.77&0.79&0.87&0.9&0.8&0.69&0.83&0.89&0.85&0.38&0.68&0.78&0.85&0.84\\
2wlocm7-DE-24&w-DE-E&0.43&0.51&0.59&0.87&0.86&0.68&0.72&0.77&0.73&0.73&0.48&0.43&0.44&0.42&0.51\\
2wlocm7-DE-24&w-DE-B&0.32&0.39&0.31&0.45&0.67&0.2&0.72&0.76&0.66&0.63&0.37&0.41&0.64&0.58&0.65\\
\midrule
2wlocm8-DE-2ALL&Overall Acc.&0.53&0.54&0.59&0.63&0.84&0.61&0.77&0.79&0.8&0.84&0.5&0.56&0.61&0.61&0.74\\
2wlocm8-DE-2ALL&mobile&0.67&0.66&0.74&0.77&0.9&0.22&0.56&0.63&0.62&0.72&0.57&0.76&0.79&0.83&0.83\\
2wlocm8-DE-2ALL&w-DE-D&0.51&0.47&0.46&0.63&0.83&0.78&0.83&0.87&0.86&0.92&0.26&0.28&0.42&0.24&0.6\\
2wlocm8-DE-2ALL&w-DE-C&0.41&0.49&0.58&0.51&0.8&0.83&0.9&0.85&0.9&0.88&0.67&0.64&0.62&0.77&0.78\\
\midrule
2wlocm9-DE-2ALL&Overall Acc.&0.61&0.68&0.74&0.8&0.9&0.55&0.74&0.77&0.74&0.73&0.63&0.76&0.81&0.81&0.84\\
2wlocm9-DE-2ALL&mobile&0.38&0.48&0.48&0.67&0.87&0.45&0.65&0.63&0.64&0.69&0.18&0.55&0.69&0.7&0.75\\
2wlocm9-DE-2ALL&w-DE-C&0.96&0.79&0.85&0.84&0.93&0.64&0.87&0.84&0.81&0.72&0.95&0.94&0.9&0.92&0.91\\
2wlocm9-DE-2ALL&w-DE-E&0.48&0.77&0.89&0.87&0.91&0.55&0.71&0.84&0.78&0.77&0.75&0.78&0.84&0.81&0.87\\
\midrule
2wlocm10-DE-2ALL&Overall Acc.&0.61&0.74&0.72&0.81&0.87&0.67&0.78&0.84&0.81&0.84&0.58&0.69&0.76&0.84&0.8\\
2wlocm10-DE-2ALL&mobile&0.53&0.58&0.54&0.67&0.78&0.78&0.71&0.8&0.75&0.78&0.18&0.36&0.6&0.73&0.67\\
2wlocm10-DE-2ALL&w-DE-D&0.89&0.85&0.78&0.82&0.91&0.66&0.79&0.81&0.78&0.88&0.8&0.9&0.86&0.93&0.88\\
2wlocm10-DE-2ALL&w-DE-E&0.42&0.77&0.82&0.93&0.91&0.56&0.85&0.91&0.89&0.87&0.76&0.82&0.8&0.87&0.86\\
\midrule 
\multicolumn{17}{l}{\emph{Three WiFi locations}}\\
\midrule 
3wloc1-DE-2ALL&Overall Acc.&0.54&0.57&0.6&0.61&0.7&0.54&0.59&0.63&0.64&0.67&0.52&0.58&0.58&0.59&0.6\\
3wloc1-DE-2ALL&w-DE-C&0.88&0.95&0.8&0.84&0.83&0.63&0.67&0.63&0.67&0.72&0.95&0.93&0.9&0.82&0.69\\
3wloc1-DE-2ALL&w-DE-A&0.46&0.49&0.54&0.48&0.7&0.46&0.53&0.61&0.61&0.71&0.49&0.58&0.57&0.67&0.62\\
3wloc1-DE-2ALL&w-DE-B&0.29&0.26&0.46&0.51&0.58&0.54&0.58&0.67&0.64&0.59&0.11&0.22&0.26&0.28&0.47\\
\midrule
3wloc1-DE-22&Overall Acc.&0.38&0.4&0.42&0.43&0.45&0.5&0.55&0.61&0.59&0.62&0.34&0.42&0.4&0.43&0.49\\
3wloc1-DE-22&w-DE-C&0.37&0.56&0.5&0.42&0.45&0.54&0.57&0.57&0.58&0.6&0.19&0.11&0.3&0.27&0.44\\
3wloc1-DE-22&w-DE-A&0.56&0.48&0.54&0.53&0.48&0.22&0.31&0.67&0.59&0.64&0.58&0.61&0.62&0.56&0.56\\
3wloc1-DE-22&w-DE-B&0.21&0.16&0.23&0.33&0.43&0.75&0.76&0.58&0.6&0.62&0.25&0.54&0.29&0.46&0.47\\
\midrule
3wloc2-DE-23&Overall Acc.&0.4&0.45&0.48&0.55&0.59&0.7&0.75&0.77&0.8&0.76&0.49&0.5&0.53&0.54&0.63\\
3wloc2-DE-23&w-DE-D&0.05&0.15&0.27&0.4&0.42&0.73&0.81&0.79&0.78&0.79&0.32&0.45&0.42&0.57&0.61\\
3wloc2-DE-23&w-DE-A&0.53&0.79&0.56&0.78&0.78&0.91&0.84&0.91&0.93&0.92&0.74&0.62&0.74&0.64&0.8\\
3wloc2-DE-23&w-DE-B&0.62&0.41&0.61&0.47&0.58&0.47&0.6&0.61&0.7&0.57&0.41&0.42&0.42&0.42&0.48\\
\midrule
3wloc2-DE-2ALL&Overall Acc.&0.51&0.56&0.61&0.59&0.64&0.67&0.71&0.75&0.78&0.77&0.52&0.56&0.54&0.57&0.67\\
3wloc2-DE-2ALL&w-DE-D&0.91&0.76&0.86&0.81&0.77&0.75&0.77&0.82&0.83&0.83&0.86&0.85&0.77&0.78&0.76\\
3wloc2-DE-2ALL&w-DE-A&0.43&0.48&0.54&0.61&0.6&0.55&0.53&0.66&0.69&0.65&0.56&0.54&0.56&0.66&0.64\\
3wloc2-DE-2ALL&w-DE-B&0.19&0.45&0.43&0.35&0.56&0.71&0.83&0.77&0.83&0.83&0.14&0.28&0.29&0.28&0.6\\
\midrule
3wloc3-DE-2ALL&Overall Acc.&0.57&0.62&0.69&0.75&0.79&0.64&0.71&0.76&0.71&0.78&0.64&0.74&0.76&0.75&0.75\\
3wloc3-DE-2ALL&w-DE-E&0.67&0.76&0.9&0.93&0.9&0.71&0.91&0.89&0.84&0.87&0.72&0.93&0.92&0.89&0.9\\
3wloc3-DE-2ALL&w-DE-A&0.39&0.46&0.44&0.6&0.56&0.46&0.5&0.56&0.59&0.61&0.42&0.54&0.54&0.54&0.52\\
3wloc3-DE-2ALL&w-DE-B&0.64&0.64&0.73&0.74&0.9&0.75&0.72&0.83&0.7&0.85&0.79&0.74&0.83&0.81&0.84\\
\midrule
3wloc3-DE-24&Overall Acc.&0.58&0.6&0.6&0.7&0.77&0.69&0.81&0.81&0.75&0.78&0.61&0.62&0.63&0.65&0.66\\
3wloc3-DE-24&w-DE-E&0.24&0.51&0.48&0.86&0.84&0.49&0.74&0.74&0.81&0.81&0.7&0.72&0.65&0.55&0.59\\
3wloc3-DE-24&w-DE-A&0.77&0.79&0.75&0.73&0.81&0.67&0.78&0.79&0.79&0.82&0.71&0.78&0.87&0.87&0.89\\
3wloc3-DE-24&w-DE-B&0.73&0.5&0.58&0.51&0.66&0.92&0.9&0.89&0.65&0.71&0.41&0.38&0.36&0.53&0.51\\
\midrule
3wloc4-DE-2ALL&Overall Acc.&0.52&0.54&0.56&0.61&0.77&0.7&0.77&0.81&0.82&0.84&0.52&0.57&0.58&0.61&0.68\\
3wloc4-DE-2ALL&w-DE-D&0.09&0.36&0.56&0.51&0.86&0.8&0.84&0.88&0.85&0.86&0.09&0.26&0.55&0.54&0.64\\
3wloc4-DE-2ALL&w-DE-C&0.88&0.68&0.53&0.73&0.8&0.91&0.92&0.86&0.91&0.94&0.91&0.82&0.53&0.61&0.75\\
3wloc4-DE-2ALL&w-DE-A&0.59&0.57&0.6&0.6&0.65&0.4&0.55&0.7&0.68&0.73&0.56&0.63&0.65&0.68&0.65\\
\midrule
3wloc5-DE-2ALL&Overall Acc.&0.67&0.75&0.78&0.75&0.82&0.62&0.74&0.78&0.71&0.76&0.72&0.8&0.79&0.82&0.83\\
3wloc5-DE-2ALL&w-DE-C&0.94&0.92&0.89&0.87&0.91&0.95&0.79&0.81&0.72&0.74&0.88&0.96&0.97&0.96&0.96\\
3wloc5-DE-2ALL&w-DE-E&0.73&0.84&0.93&0.91&0.96&0.45&0.8&0.84&0.75&0.81&0.76&0.93&0.88&0.91&0.96\\
3wloc5-DE-2ALL&w-DE-A&0.35&0.51&0.51&0.48&0.59&0.45&0.63&0.69&0.66&0.72&0.51&0.5&0.52&0.61&0.56\\
\midrule
3wloc6-DE-2ALL&Overall Acc.&0.65&0.69&0.75&0.77&0.78&0.69&0.8&0.84&0.81&0.81&0.7&0.8&0.84&0.84&0.81\\
3wloc6-DE-2ALL&w-DE-D&0.82&0.92&0.92&0.91&0.85&0.68&0.79&0.84&0.8&0.79&0.89&0.98&0.95&0.97&0.82\\
3wloc6-DE-2ALL&w-DE-E&0.73&0.8&0.89&0.9&0.9&0.68&0.86&0.9&0.86&0.89&0.72&0.92&0.97&0.95&0.96\\
3wloc6-DE-2ALL&w-DE-A&0.39&0.35&0.43&0.51&0.6&0.72&0.75&0.77&0.76&0.76&0.48&0.5&0.59&0.6&0.64\\
\midrule
3wloc7-DE-2ALL&Overall Acc.&0.43&0.43&0.47&0.54&0.65&0.64&0.7&0.71&0.71&0.75&0.39&0.4&0.42&0.43&0.56\\
3wloc7-DE-2ALL&w-DE-D&0.24&0.46&0.54&0.55&0.69&0.81&0.86&0.83&0.86&0.87&0.58&0.55&0.41&0.52&0.58\\
3wloc7-DE-2ALL&w-DE-C&0.66&0.5&0.54&0.67&0.79&0.67&0.67&0.65&0.71&0.78&0.37&0.44&0.63&0.53&0.6\\
3wloc7-DE-2ALL&w-DE-B&0.4&0.32&0.34&0.42&0.47&0.45&0.58&0.64&0.57&0.59&0.22&0.2&0.2&0.23&0.49\\
\midrule
3wloc8-DE-2ALL&Overall Acc.&0.58&0.58&0.61&0.67&0.75&0.59&0.68&0.66&0.65&0.66&0.57&0.68&0.65&0.66&0.65\\
3wloc8-DE-2ALL&w-DE-C&0.9&0.85&0.85&0.84&0.85&0.71&0.69&0.54&0.64&0.52&0.86&0.69&0.87&0.86&0.75\\
3wloc8-DE-2ALL&w-DE-E&0.82&0.84&0.91&0.89&0.91&0.62&0.76&0.84&0.79&0.85&0.73&0.9&0.96&0.95&0.94\\
3wloc8-DE-2ALL&w-DE-B&0.01&0.05&0.06&0.29&0.48&0.44&0.58&0.61&0.54&0.62&0.1&0.44&0.12&0.17&0.26\\
\midrule
3wloc9-DE-2ALL&Overall Acc.&0.55&0.59&0.62&0.64&0.68&0.71&0.81&0.83&0.8&0.84&0.58&0.64&0.63&0.68&0.74\\
3wloc9-DE-2ALL&w-DE-D&0.82&0.89&0.77&0.48&0.79&0.6&0.81&0.83&0.76&0.82&0.85&0.92&0.67&0.86&0.7\\
3wloc9-DE-2ALL&w-DE-E&0.8&0.84&0.89&0.91&0.91&0.86&0.86&0.94&0.87&0.89&0.75&0.94&0.92&0.96&0.97\\
3wloc9-DE-2ALL&w-DE-B&0.02&0.06&0.2&0.53&0.35&0.68&0.75&0.71&0.75&0.82&0.14&0.06&0.31&0.2&0.55\\
\midrule
3wloc10-DE-2ALL&Overall Acc.&0.51&0.61&0.65&0.7&0.84&0.72&0.86&0.88&0.86&0.86&0.59&0.66&0.68&0.68&0.81\\
3wloc10-DE-2ALL&w-DE-D&0.24&0.4&0.43&0.35&0.77&0.64&0.88&0.91&0.92&0.94&0.24&0.25&0.31&0.32&0.62\\
3wloc10-DE-2ALL&w-DE-C&0.48&0.56&0.6&0.8&0.8&0.9&0.91&0.87&0.82&0.88&0.77&0.81&0.74&0.74&0.84\\
3wloc10-DE-2ALL&w-DE-E&0.82&0.85&0.91&0.94&0.94&0.61&0.8&0.86&0.83&0.75&0.74&0.92&0.98&0.98&0.97\\
\midrule
\multicolumn{17}{l}{\emph{Three WiFi locations and any cellular location}}\\
\midrule 
3wlocm1-DE-2ALL&Overall Acc.&0.48&0.53&0.56&0.61&0.7&0.42&0.54&0.61&0.62&0.66&0.48&0.55&0.57&0.57&0.6\\
3wlocm1-DE-2ALL&mobile&0.63&0.63&0.67&0.74&0.86&0.06&0.52&0.64&0.62&0.74&0.48&0.7&0.74&0.75&0.75\\
3wlocm1-DE-2ALL&w-DE-C&0.85&0.69&0.78&0.73&0.78&0.63&0.67&0.66&0.66&0.67&0.89&0.95&0.88&0.77&0.6\\
3wlocm1-DE-2ALL&w-DE-A&0.44&0.53&0.49&0.52&0.66&0.5&0.5&0.6&0.6&0.65&0.45&0.52&0.54&0.57&0.56\\
3wlocm1-DE-2ALL&w-DE-B&0.01&0.26&0.31&0.46&0.51&0.49&0.46&0.53&0.59&0.56&0.11&0.04&0.12&0.2&0.49\\
\midrule
3wlocm1-DE-22&Overall Acc.&0.44&0.44&0.47&0.5&0.55&0.37&0.51&0.59&0.61&0.65&0.34&0.46&0.48&0.52&0.56\\
3wlocm1-DE-22&mobile&0.69&0.72&0.76&0.75&0.91&0.46&0.62&0.59&0.62&0.68&0.72&0.77&0.76&0.84&0.9\\
3wlocm1-DE-22&w-DE-C&0.46&0.57&0.43&0.37&0.37&0.13&0.53&0.61&0.57&0.74&0.4&0.21&0.37&0.38&0.47\\
3wlocm1-DE-22&w-DE-A&0.51&0.31&0.55&0.54&0.6&0.08&0.21&0.57&0.66&0.67&0.17&0.6&0.59&0.49&0.52\\
3wlocm1-DE-22&w-DE-B&0.08&0.16&0.14&0.31&0.35&0.81&0.67&0.59&0.6&0.53&0.06&0.26&0.18&0.38&0.36\\
\midrule
3wlocm2-DE-23&Overall Acc.&0.43&0.5&0.54&0.6&0.64&0.61&0.7&0.65&0.66&0.65&0.46&0.5&0.52&0.58&0.66\\
3wlocm2-DE-23&mobile&0.73&0.73&0.78&0.79&0.9&0.73&0.65&0.62&0.63&0.59&0.78&0.84&0.88&0.79&0.8\\
3wlocm2-DE-23&w-DE-D&0.07&0.12&0.17&0.36&0.44&0.72&0.75&0.74&0.77&0.81&0.34&0.39&0.39&0.53&0.63\\
3wlocm2-DE-23&w-DE-A&0.32&0.66&0.67&0.71&0.72&0.86&0.87&0.64&0.62&0.63&0.72&0.64&0.69&0.62&0.76\\
3wlocm2-DE-23&w-DE-B&0.59&0.5&0.52&0.53&0.49&0.15&0.51&0.61&0.63&0.56&0.01&0.14&0.12&0.37&0.44\\
\midrule
3wlocm2-DE-2ALL&Overall Acc.&0.49&0.55&0.55&0.61&0.67&0.54&0.64&0.69&0.71&0.73&0.46&0.53&0.56&0.59&0.68\\
3wlocm2-DE-2ALL&mobile&0.65&0.65&0.71&0.75&0.83&0.46&0.69&0.74&0.77&0.77&0.54&0.68&0.75&0.77&0.8\\
3wlocm2-DE-2ALL&w-DE-D&0.82&0.72&0.71&0.74&0.73&0.74&0.74&0.8&0.76&0.77&0.83&0.9&0.78&0.8&0.69\\
3wlocm2-DE-2ALL&w-DE-A&0.45&0.51&0.5&0.53&0.61&0.43&0.45&0.54&0.6&0.66&0.41&0.49&0.51&0.56&0.59\\
3wlocm2-DE-2ALL&w-DE-B&0.04&0.34&0.29&0.41&0.52&0.54&0.69&0.69&0.71&0.73&0.06&0.04&0.2&0.24&0.63\\
\midrule
3wlocm3-DE-2ALL&Overall Acc.&0.45&0.59&0.61&0.67&0.77&0.49&0.65&0.71&0.71&0.73&0.52&0.6&0.65&0.69&0.71\\
3wlocm3-DE-2ALL&mobile&0.4&0.55&0.63&0.65&0.8&0.39&0.65&0.75&0.74&0.75&0.12&0.41&0.48&0.63&0.77\\
3wlocm3-DE-2ALL&w-DE-E&0.47&0.77&0.78&0.92&0.91&0.56&0.85&0.86&0.82&0.88&0.74&0.73&0.83&0.83&0.79\\
3wlocm3-DE-2ALL&w-DE-A&0.32&0.51&0.52&0.52&0.59&0.39&0.49&0.54&0.59&0.61&0.4&0.49&0.5&0.48&0.54\\
3wlocm3-DE-2ALL&w-DE-B&0.63&0.54&0.53&0.6&0.79&0.64&0.6&0.67&0.7&0.68&0.8&0.77&0.78&0.81&0.74\\
\midrule
3wlocm3-DE-24&Overall Acc.&0.46&0.57&0.63&0.77&0.77&0.56&0.74&0.79&0.79&0.77&0.47&0.57&0.63&0.69&0.7\\
3wlocm3-DE-24&mobile&0.72&0.68&0.73&0.91&0.89&0.75&0.7&0.88&0.89&0.89&0.48&0.73&0.85&0.84&0.85\\
3wlocm3-DE-24&w-DE-E&0.15&0.46&0.49&0.8&0.78&0.51&0.72&0.76&0.72&0.76&0.33&0.35&0.46&0.61&0.49\\
3wlocm3-DE-24&w-DE-A&0.57&0.77&0.77&0.79&0.78&0.66&0.81&0.81&0.82&0.8&0.71&0.76&0.77&0.88&0.87\\
3wlocm3-DE-24&w-DE-B&0.38&0.37&0.51&0.58&0.62&0.3&0.75&0.7&0.71&0.61&0.35&0.44&0.45&0.42&0.59\\
\midrule
3wlocm4-DE-2ALL&Overall Acc.&0.48&0.53&0.58&0.6&0.77&0.54&0.67&0.72&0.73&0.76&0.49&0.55&0.58&0.6&0.7\\
3wlocm4-DE-2ALL&mobile&0.61&0.69&0.75&0.7&0.87&0.42&0.46&0.6&0.64&0.69&0.57&0.68&0.77&0.78&0.84\\
3wlocm4-DE-2ALL&w-DE-D&0.36&0.43&0.43&0.68&0.8&0.78&0.77&0.8&0.81&0.81&0.33&0.12&0.39&0.36&0.58\\
3wlocm4-DE-2ALL&w-DE-C&0.56&0.46&0.62&0.46&0.79&0.51&0.89&0.77&0.84&0.86&0.61&0.87&0.62&0.7&0.79\\
3wlocm4-DE-2ALL&w-DE-A&0.4&0.53&0.52&0.56&0.61&0.43&0.54&0.7&0.64&0.68&0.43&0.52&0.55&0.56&0.6\\
\midrule
3wlocm5-DE-2ALL&Overall Acc.&0.53&0.62&0.68&0.71&0.79&0.48&0.67&0.72&0.67&0.69&0.56&0.65&0.74&0.71&0.75\\
3wlocm5-DE-2ALL&mobile&0.48&0.54&0.57&0.7&0.89&0.31&0.54&0.62&0.55&0.68&0.03&0.31&0.64&0.65&0.7\\
3wlocm5-DE-2ALL&w-DE-C&0.87&0.82&0.8&0.82&0.86&0.67&0.83&0.79&0.76&0.73&0.97&0.93&0.94&0.91&0.92\\
3wlocm5-DE-2ALL&w-DE-E&0.36&0.7&0.81&0.87&0.86&0.47&0.74&0.82&0.78&0.68&0.72&0.82&0.84&0.82&0.84\\
3wlocm5-DE-2ALL&w-DE-A&0.41&0.42&0.56&0.46&0.54&0.45&0.56&0.63&0.58&0.67&0.53&0.53&0.55&0.45&0.52\\
\midrule
3wlocm6-DE-2ALL&Overall Acc.&0.54&0.64&0.65&0.72&0.73&0.57&0.71&0.78&0.73&0.77&0.53&0.65&0.7&0.68&0.7\\
3wlocm6-DE-2ALL&mobile&0.52&0.56&0.52&0.68&0.8&0.58&0.54&0.76&0.71&0.76&0.13&0.45&0.54&0.51&0.64\\
3wlocm6-DE-2ALL&w-DE-D&0.87&0.77&0.83&0.82&0.8&0.67&0.73&0.78&0.71&0.76&0.83&0.92&0.91&0.91&0.77\\
3wlocm6-DE-2ALL&w-DE-E&0.4&0.74&0.77&0.89&0.8&0.54&0.81&0.87&0.83&0.8&0.75&0.73&0.81&0.87&0.79\\
3wlocm6-DE-2ALL&w-DE-A&0.36&0.48&0.46&0.5&0.51&0.51&0.74&0.72&0.66&0.74&0.43&0.48&0.53&0.46&0.61\\
\midrule
3wlocm7-DE-2ALL&Overall Acc.&0.39&0.45&0.48&0.55&0.68&0.51&0.62&0.65&0.65&0.67&0.39&0.44&0.44&0.5&0.57\\
3wlocm7-DE-2ALL&mobile&0.62&0.66&0.69&0.75&0.85&0.33&0.59&0.58&0.59&0.69&0.59&0.71&0.73&0.86&0.83\\
3wlocm7-DE-2ALL&w-DE-D&0.33&0.4&0.37&0.48&0.73&0.76&0.76&0.78&0.8&0.83&0.3&0.23&0.27&0.33&0.55\\
3wlocm7-DE-2ALL&w-DE-C&0.52&0.51&0.57&0.63&0.78&0.58&0.78&0.67&0.66&0.58&0.66&0.78&0.62&0.62&0.57\\
3wlocm7-DE-2ALL&w-DE-B&0.09&0.23&0.29&0.34&0.36&0.39&0.34&0.57&0.55&0.59&0.04&0.06&0.15&0.19&0.33\\
\midrule
3wlocm8-DE-2ALL&Overall Acc.&0.45&0.53&0.57&0.66&0.77&0.46&0.6&0.65&0.59&0.61&0.46&0.54&0.56&0.61&0.62\\
3wlocm8-DE-2ALL&mobile&0.38&0.47&0.51&0.68&0.85&0.2&0.58&0.64&0.64&0.66&0.14&0.37&0.53&0.68&0.71\\
3wlocm8-DE-2ALL&w-DE-C&0.85&0.82&0.75&0.78&0.86&0.56&0.65&0.66&0.42&0.53&0.64&0.85&0.75&0.92&0.7\\
3wlocm8-DE-2ALL&w-DE-E&0.57&0.77&0.85&0.85&0.86&0.49&0.74&0.84&0.75&0.75&0.76&0.83&0.83&0.83&0.81\\
3wlocm8-DE-2ALL&w-DE-B&0.01&0.06&0.18&0.33&0.51&0.59&0.42&0.46&0.55&0.52&0.29&0.11&0.12&0.03&0.27\\
\midrule
3wlocm9-DE-2ALL&Overall Acc.&0.44&0.51&0.56&0.62&0.7&0.57&0.71&0.75&0.76&0.76&0.45&0.51&0.58&0.57&0.67\\
3wlocm9-DE-2ALL&mobile&0.32&0.5&0.52&0.74&0.82&0.43&0.63&0.65&0.72&0.63&0.19&0.4&0.62&0.53&0.68\\
3wlocm9-DE-2ALL&w-DE-D&0.82&0.67&0.68&0.59&0.7&0.61&0.76&0.8&0.76&0.87&0.86&0.85&0.8&0.88&0.51\\
3wlocm9-DE-2ALL&w-DE-E&0.56&0.75&0.84&0.89&0.85&0.62&0.86&0.9&0.88&0.8&0.75&0.78&0.78&0.83&0.84\\
3wlocm9-DE-2ALL&w-DE-B&0.04&0.13&0.19&0.24&0.44&0.6&0.6&0.64&0.66&0.72&0.01&0.03&0.13&0.03&0.64\\
\midrule
3wlocm10-DE-2ALL&Overall Acc.&0.47&0.55&0.57&0.65&0.78&0.57&0.74&0.76&0.72&0.74&0.45&0.56&0.6&0.57&0.7\\
3wlocm10-DE-2ALL&mobile&0.43&0.54&0.54&0.62&0.77&0.21&0.57&0.59&0.58&0.61&0.15&0.38&0.52&0.55&0.64\\
3wlocm10-DE-2ALL&w-DE-D&0.34&0.54&0.39&0.52&0.74&0.67&0.77&0.85&0.78&0.8&0.37&0.3&0.3&0.22&0.61\\
3wlocm10-DE-2ALL&w-DE-C&0.66&0.41&0.54&0.57&0.75&0.87&0.87&0.81&0.75&0.78&0.54&0.74&0.8&0.67&0.76\\
3wlocm10-DE-2ALL&w-DE-E&0.44&0.74&0.81&0.89&0.88&0.51&0.76&0.79&0.79&0.76&0.75&0.8&0.78&0.85&0.81\\
\midrule
\multicolumn{17}{l}{\emph{Four WiFi locations}}\\
\midrule 
4wloc1-DE-2ALL&Overall Acc.&0.4&0.44&0.48&0.51&0.62&0.57&0.62&0.66&0.66&0.68&0.39&0.42&0.44&0.46&0.55\\
4wloc1-DE-2ALL&w-DE-D&0.49&0.39&0.38&0.48&0.81&0.77&0.77&0.8&0.84&0.82&0.09&0.2&0.37&0.42&0.55\\
4wloc1-DE-2ALL&w-DE-C&0.4&0.55&0.65&0.67&0.76&0.73&0.68&0.76&0.63&0.66&0.89&0.83&0.61&0.53&0.45\\
4wloc1-DE-2ALL&w-DE-A&0.45&0.51&0.55&0.55&0.59&0.4&0.52&0.59&0.58&0.63&0.52&0.54&0.58&0.64&0.65\\
4wloc1-DE-2ALL&w-DE-B&0.27&0.33&0.35&0.35&0.34&0.37&0.53&0.52&0.57&0.59&0.07&0.13&0.19&0.24&0.55\\
\midrule
4wloc2-DE-2ALL&Overall Acc.&0.51&0.55&0.59&0.6&0.69&0.51&0.59&0.63&0.58&0.62&0.53&0.6&0.62&0.62&0.64\\
4wloc2-DE-2ALL&w-DE-C&0.82&0.91&0.78&0.79&0.86&0.67&0.64&0.65&0.58&0.49&0.82&0.93&0.83&0.93&0.8\\
4wloc2-DE-2ALL&w-DE-E&0.73&0.85&0.87&0.88&0.88&0.48&0.77&0.82&0.74&0.85&0.76&0.9&0.94&0.89&0.94\\
4wloc2-DE-2ALL&w-DE-A&0.41&0.41&0.54&0.46&0.53&0.39&0.52&0.54&0.57&0.57&0.51&0.51&0.54&0.55&0.56\\
4wloc2-DE-2ALL&w-DE-B&0.1&0.03&0.15&0.27&0.5&0.5&0.43&0.52&0.44&0.59&0.06&0.04&0.17&0.09&0.29\\
\midrule
4wloc3-DE-2ALL&Overall Acc.&0.49&0.51&0.55&0.6&0.6&0.61&0.69&0.73&0.75&0.75&0.53&0.58&0.61&0.59&0.66\\
4wloc3-DE-2ALL&w-DE-D&0.83&0.81&0.83&0.74&0.53&0.62&0.82&0.74&0.78&0.77&0.85&0.84&0.69&0.78&0.59\\
4wloc3-DE-2ALL&w-DE-E&0.69&0.82&0.87&0.88&0.91&0.74&0.85&0.87&0.86&0.88&0.75&0.92&0.96&0.92&0.91\\
4wloc3-DE-2ALL&w-DE-A&0.38&0.3&0.39&0.41&0.55&0.43&0.45&0.61&0.59&0.6&0.47&0.45&0.49&0.5&0.59\\
4wloc3-DE-2ALL&w-DE-B&0.06&0.11&0.13&0.38&0.4&0.67&0.65&0.72&0.75&0.73&0.06&0.12&0.31&0.17&0.54\\
\midrule
4wloc4-DE-2ALL&Overall Acc.&0.51&0.59&0.61&0.66&0.77&0.62&0.73&0.79&0.76&0.73&0.52&0.63&0.65&0.58&0.72\\
4wloc4-DE-2ALL&w-DE-D&0.52&0.39&0.44&0.38&0.82&0.68&0.82&0.85&0.85&0.84&0.22&0.31&0.46&0.63&0.64\\
4wloc4-DE-2ALL&w-DE-C&0.38&0.62&0.58&0.82&0.78&0.92&0.83&0.81&0.79&0.68&0.69&0.73&0.64&0.27&0.78\\
4wloc4-DE-2ALL&w-DE-E&0.73&0.82&0.87&0.94&0.91&0.46&0.7&0.84&0.76&0.76&0.74&0.92&0.96&0.87&0.93\\
4wloc4-DE-2ALL&w-DE-A&0.41&0.54&0.55&0.51&0.57&0.41&0.54&0.66&0.61&0.63&0.45&0.56&0.54&0.56&0.55\\
\midrule
4wloc5-DE-2ALL&Overall Acc.&0.44&0.48&0.47&0.55&0.67&0.59&0.66&0.68&0.69&0.68&0.45&0.49&0.51&0.51&0.62\\
4wloc5-DE-2ALL&w-DE-D&0.35&0.33&0.24&0.28&0.68&0.63&0.81&0.82&0.83&0.79&0.26&0.29&0.6&0.2&0.61\\
4wloc5-DE-2ALL&w-DE-C&0.62&0.68&0.72&0.83&0.79&0.76&0.68&0.58&0.65&0.59&0.71&0.64&0.27&0.73&0.52\\
4wloc5-DE-2ALL&w-DE-E&0.79&0.87&0.89&0.88&0.88&0.57&0.73&0.82&0.78&0.78&0.76&0.94&0.96&0.96&0.99\\
4wloc5-DE-2ALL&w-DE-B&0.0&0.03&0.04&0.21&0.31&0.39&0.44&0.52&0.49&0.55&0.08&0.08&0.22&0.13&0.37\\
\midrule
\multicolumn{17}{l}{\emph{Four WiFi locations and any cellular location}}\\
\midrule 
4wlocm1-DE-2ALL&Overall Acc.&0.38&0.43&0.47&0.53&0.64&0.47&0.57&0.64&0.63&0.65&0.39&0.45&0.49&0.48&0.57\\
4wlocm1-DE-2ALL&mobile&0.62&0.63&0.64&0.72&0.83&0.16&0.48&0.61&0.59&0.66&0.58&0.71&0.78&0.71&0.8\\
4wlocm1-DE-2ALL&w-DE-D&0.42&0.33&0.47&0.39&0.74&0.75&0.76&0.76&0.83&0.81&0.14&0.12&0.5&0.32&0.55\\
4wlocm1-DE-2ALL&w-DE-C&0.45&0.55&0.52&0.68&0.71&0.5&0.7&0.72&0.62&0.71&0.82&0.87&0.53&0.64&0.66\\
4wlocm1-DE-2ALL&w-DE-A&0.42&0.48&0.5&0.56&0.53&0.47&0.48&0.57&0.59&0.59&0.42&0.52&0.54&0.58&0.56\\
4wlocm1-DE-2ALL&w-DE-B&0.0&0.17&0.22&0.31&0.37&0.46&0.44&0.55&0.52&0.48&0.0&0.02&0.1&0.13&0.29\\
\midrule
4wlocm2-DE-2ALL&Overall Acc.&0.43&0.5&0.53&0.62&0.67&0.42&0.57&0.63&0.6&0.6&0.41&0.51&0.55&0.57&0.57\\
4wlocm2-DE-2ALL&mobile&0.39&0.47&0.51&0.78&0.8&0.28&0.56&0.67&0.63&0.66&0.09&0.37&0.52&0.66&0.62\\
4wlocm2-DE-2ALL&w-DE-C&0.95&0.74&0.74&0.73&0.81&0.45&0.63&0.63&0.56&0.61&0.86&0.86&0.86&0.69&0.59\\
4wlocm2-DE-2ALL&w-DE-E&0.41&0.69&0.77&0.84&0.85&0.47&0.72&0.8&0.76&0.63&0.74&0.78&0.78&0.8&0.81\\
4wlocm2-DE-2ALL&w-DE-A&0.41&0.51&0.54&0.48&0.47&0.44&0.53&0.55&0.59&0.68&0.3&0.5&0.51&0.52&0.46\\
4wlocm2-DE-2ALL&w-DE-B&0.01&0.11&0.08&0.25&0.42&0.47&0.43&0.52&0.46&0.43&0.03&0.03&0.06&0.19&0.36\\
\midrule
4wlocm3-DE-2ALL&Overall Acc.&0.4&0.52&0.53&0.57&0.64&0.5&0.65&0.68&0.68&0.69&0.43&0.53&0.56&0.56&0.65\\
4wlocm3-DE-2ALL&mobile&0.44&0.61&0.65&0.6&0.78&0.34&0.52&0.66&0.65&0.61&0.13&0.58&0.47&0.56&0.64\\
4wlocm3-DE-2ALL&w-DE-D&0.73&0.68&0.68&0.76&0.59&0.66&0.73&0.73&0.68&0.74&0.81&0.88&0.74&0.74&0.66\\
4wlocm3-DE-2ALL&w-DE-E&0.43&0.77&0.75&0.88&0.86&0.47&0.82&0.84&0.81&0.85&0.76&0.68&0.82&0.84&0.83\\
4wlocm3-DE-2ALL&w-DE-A&0.35&0.46&0.44&0.47&0.53&0.46&0.49&0.55&0.58&0.59&0.39&0.48&0.59&0.54&0.55\\
4wlocm3-DE-2ALL&w-DE-B&0.06&0.07&0.13&0.13&0.44&0.6&0.66&0.62&0.69&0.69&0.03&0.01&0.2&0.13&0.59\\
\midrule
4wlocm4-DE-2ALL&Overall Acc.&0.4&0.53&0.56&0.62&0.75&0.49&0.66&0.72&0.69&0.69&0.43&0.52&0.57&0.58&0.63\\
4wlocm4-DE-2ALL&mobile&0.29&0.58&0.55&0.64&0.86&0.01&0.41&0.56&0.56&0.69&0.15&0.29&0.57&0.58&0.59\\
4wlocm4-DE-2ALL&w-DE-D&0.3&0.32&0.17&0.44&0.8&0.68&0.78&0.79&0.74&0.8&0.27&0.26&0.33&0.55&0.59\\
4wlocm4-DE-2ALL&w-DE-C&0.52&0.63&0.73&0.69&0.8&0.9&0.85&0.88&0.79&0.67&0.59&0.69&0.71&0.39&0.66\\
4wlocm4-DE-2ALL&w-DE-E&0.5&0.68&0.8&0.87&0.82&0.46&0.71&0.77&0.75&0.73&0.73&0.86&0.81&0.83&0.79\\
4wlocm4-DE-2ALL&w-DE-A&0.36&0.44&0.56&0.46&0.48&0.42&0.56&0.59&0.62&0.53&0.4&0.51&0.45&0.54&0.54\\
\midrule
4wlocm5-DE-2ALL&Overall Acc.&0.38&0.44&0.47&0.54&0.66&0.47&0.63&0.64&0.65&0.68&0.37&0.42&0.45&0.5&0.54\\
4wlocm5-DE-2ALL&mobile&0.58&0.56&0.58&0.66&0.81&0.17&0.57&0.59&0.58&0.67&0.23&0.34&0.53&0.65&0.55\\
4wlocm5-DE-2ALL&w-DE-D&0.43&0.46&0.49&0.31&0.59&0.64&0.78&0.8&0.78&0.8&0.19&0.14&0.19&0.36&0.52\\
4wlocm5-DE-2ALL&w-DE-C&0.47&0.39&0.37&0.67&0.79&0.71&0.57&0.58&0.64&0.66&0.6&0.84&0.66&0.63&0.7\\
4wlocm5-DE-2ALL&w-DE-E&0.41&0.79&0.8&0.92&0.82&0.46&0.72&0.83&0.8&0.8&0.75&0.79&0.82&0.8&0.82\\
4wlocm5-DE-2ALL&w-DE-B&0.0&0.02&0.09&0.16&0.26&0.38&0.51&0.4&0.45&0.5&0.08&0.01&0.05&0.04&0.12\\
\midrule 
\multicolumn{17}{l}{\emph{Five WiFi locations}}\\
\midrule
5wloc-DE-2ALL&Overall Acc.&0.41&0.46&0.48&0.54&0.65&0.52&0.63&0.66&0.61&0.6&0.41&0.46&0.49&0.51&0.56\\
5wloc-DE-2ALL&w-DE-D&0.62&0.19&0.33&0.26&0.63&0.7&0.76&0.78&0.77&0.78&0.14&0.28&0.3&0.58&0.59\\
5wloc-DE-2ALL&w-DE-C&0.36&0.65&0.61&0.79&0.83&0.64&0.66&0.61&0.54&0.5&0.71&0.6&0.64&0.49&0.49\\
5wloc-DE-2ALL&w-DE-E&0.71&0.81&0.83&0.94&0.87&0.42&0.75&0.83&0.75&0.74&0.74&0.91&0.93&0.92&0.94\\
5wloc-DE-2ALL&w-DE-A&0.36&0.52&0.41&0.44&0.56&0.43&0.49&0.55&0.55&0.44&0.46&0.43&0.51&0.58&0.51\\
5wloc-DE-2ALL&w-DE-B&0.0&0.13&0.2&0.26&0.36&0.43&0.5&0.51&0.46&0.54&0.01&0.09&0.07&0.01&0.26\\
\pagebreak
\multicolumn{17}{l}{\emph{Five WiFi locations and any cellular location}}\\
\midrule 
5wlocm-DE-2ALL&Overall Acc.&0.35&0.44&0.43&0.53&0.63&0.44&0.57&0.62&0.58&0.62&0.37&0.43&0.46&0.49&0.56\\
5wlocm-DE-2ALL&mobile&0.35&0.5&0.54&0.66&0.76&0.18&0.47&0.57&0.49&0.69&0.19&0.36&0.59&0.65&0.71\\
5wlocm-DE-2ALL&w-DE-D&0.2&0.25&0.21&0.37&0.59&0.66&0.7&0.76&0.68&0.73&0.39&0.17&0.22&0.56&0.41\\
5wlocm-DE-2ALL&w-DE-C&0.69&0.75&0.5&0.63&0.76&0.52&0.67&0.5&0.54&0.66&0.35&0.73&0.67&0.46&0.51\\
5wlocm-DE-2ALL&w-DE-E&0.48&0.72&0.77&0.87&0.85&0.45&0.73&0.8&0.73&0.65&0.74&0.79&0.79&0.72&0.79\\
5wlocm-DE-2ALL&w-DE-A&0.37&0.42&0.41&0.44&0.46&0.4&0.52&0.58&0.58&0.54&0.36&0.51&0.48&0.54&0.53\\
5wlocm-DE-2ALL&w-DE-B&0.01&0.01&0.16&0.21&0.36&0.43&0.36&0.53&0.47&0.44&0.19&0.0&0.01&0.02&0.43\\
\midrule
\multicolumn{17}{l}{\emph{All possible locations (WiFi and cellular)}}\\
\midrule 
all-DE-2ALL&Overall Acc.&0.29&0.38&0.42&0.45&0.6&0.39&0.55&0.56&0.56&0.54&0.36&0.46&0.48&0.49&0.53\\
all-DE-2ALL&m-DE-A&0.5&0.35&0.43&0.45&0.7&0.42&0.47&0.43&0.48&0.32&0.58&0.6&0.66&0.73&0.81\\
all-DE-2ALL&m-DE-B&0.05&0.39&0.3&0.42&0.53&0.31&0.55&0.68&0.69&0.59&0.0&0.24&0.47&0.51&0.48\\
all-DE-2ALL&w-DE-D&0.21&0.5&0.55&0.24&0.61&0.63&0.73&0.68&0.74&0.7&0.07&0.35&0.53&0.49&0.48\\
all-DE-2ALL&w-DE-C&0.47&0.41&0.37&0.61&0.83&0.29&0.72&0.28&0.28&0.21&0.76&0.63&0.36&0.43&0.42\\
all-DE-2ALL&w-DE-E&0.43&0.64&0.74&0.82&0.78&0.47&0.67&0.81&0.79&0.72&0.73&0.74&0.76&0.73&0.76\\
all-DE-2ALL&w-DE-A&0.37&0.39&0.46&0.44&0.52&0.09&0.36&0.57&0.48&0.66&0.31&0.61&0.49&0.51&0.51\\
all-DE-2ALL&w-DE-B&0.03&0.0&0.07&0.18&0.26&0.51&0.37&0.49&0.44&0.56&0.08&0.02&0.08&0.01&0.26\\
\midrule
\multicolumn{17}{l}{\emph{Network connection (WiFi vs. cellular) of receiver devices}}\\
\midrule
network-DE-2ALL&Overall Acc.&0.72&0.77&0.79&0.85&0.91&0.63&0.75&0.81&0.82&0.85&0.68&0.8&0.83&0.85&0.88\\
network-DE-2ALL&mobile&0.72&0.7&0.75&0.83&0.92&0.58&0.79&0.8&0.82&0.84&0.57&0.74&0.82&0.83&0.89\\
network-DE-2ALL&wifi&0.72&0.83&0.84&0.86&0.9&0.68&0.72&0.82&0.82&0.87&0.79&0.85&0.84&0.88&0.86\\
\midrule
network-DE-22&Overall Acc.&0.78&0.8&0.81&0.82&0.92&0.74&0.81&0.86&0.88&0.9&0.69&0.83&0.87&0.91&0.94\\
network-DE-22&mobile&0.73&0.7&0.75&0.82&0.94&0.72&0.81&0.87&0.87&0.89&0.8&0.78&0.83&0.88&0.93\\
network-DE-22&wifi&0.82&0.9&0.87&0.82&0.9&0.76&0.8&0.85&0.89&0.91&0.59&0.89&0.92&0.94&0.96\\
\midrule 
network-DE-23&Overall Acc.&0.79&0.79&0.82&0.84&0.9&0.75&0.82&0.77&0.77&0.75&0.82&0.83&0.86&0.86&0.9\\
network-DE-23&mobile&0.72&0.75&0.8&0.8&0.9&0.77&0.85&0.87&0.91&0.74&0.84&0.89&0.91&0.92&0.92\\
network-DE-23&wifi&0.87&0.84&0.84&0.88&0.9&0.74&0.8&0.68&0.63&0.76&0.8&0.78&0.8&0.81&0.87\\
\midrule
network-DE-24&Overall Acc.&0.76&0.85&0.87&0.93&0.95&0.8&0.87&0.91&0.92&0.94&0.79&0.87&0.88&0.91&0.92\\
network-DE-24&mobile&0.91&0.86&0.87&0.93&0.95&0.92&0.9&0.91&0.93&0.94&0.98&0.92&0.88&0.92&0.93\\
network-DE-24&wifi&0.61&0.85&0.88&0.93&0.95&0.69&0.84&0.91&0.91&0.94&0.6&0.83&0.89&0.9&0.91\\

\end{longtable}
